Point-Based Value Iteration for POMDPs with Neural Perception Mechanisms

The increasing trend to integrate neural networks and conventional software components in safety-critical settings calls for methodologies for their formal modelling, verification and correct-by-construction policy synthesis. We introduce neuro-symbolic partially observable Markov decision processes (NS-POMDPs), a variant of continuous-state POMDPs with discrete observations and actions, in which the agent perceives a continuous-state environment using a neural {\revise perception mechanism} and makes decisions symbolically. The perception mechanism classifies inputs such as images and sensor values into symbolic percepts, which are used in decision making. We study the problem of optimising discounted cumulative rewards for NS-POMDPs. Working directly with the continuous state space, we exploit the underlying structure of the model and the neural perception mechanism to propose a novel piecewise linear and convex representation (P-PWLC) in terms of polyhedra covering the state space and value vectors, and extend Bellman backups to this representation. We prove the convexity and continuity of value functions and present two value iteration algorithms that ensure finite representability. The first is a classical (exact) value iteration algorithm extending the $\alpha$-functions of Porta {\em et al} (2006) to the P-PWLC representation for continuous-state spaces. The second is a point-based (approximate) method called NS-HSVI, which uses the P-PWLC representation and belief-value induced functions to approximate value functions from below and above for two types of beliefs, particle-based and region-based. Using a prototype implementation, we show the practical applicability of our approach on two case studies that employ (trained) ReLU neural networks as perception functions, by synthesising (approximately) optimal strategies.

==> figures/figure_draft.tex <==
\newcommand{\grid}[2]{
    \node at (#1 + 3.95, #2 + -0.3) {$4$};
    \node at (#1 + -0.2, #2 + -0.3) {$0$};
    \node at (#1 + -0.25, #2 + 3.95) {$4$};
    \node at (#1 + -0.25, #2 + 3) {$3$};
    \node at (#1 + -0.25, #2 + 2) {$2$};
    \node at (#1 + -0.25, #2 + 1) {$1$};
    \node at (#1 + 3, #2 + -0.3) {$3$};
    \node at (#1 + 2, #2 + -0.3) {$2$};
    \node at (#1 + 1, #2 + -0.3) {$1$};
    \draw[black, very thick] (#1, #2 + 0) rectangle (#1 + 4, #2 + 4);
    \draw[black, thick] (#1, #2 + 1) -- (#1 + 4, #2 + 1);
    \draw[black, thick] (#1, #2 + 2) -- (#1 + 4, #2 + 2);
    \draw[black, thick] (#1, #2 + 3) -- (#1 + 4, #2 + 3);
    \draw[black, thick] (#1 + 1, #2 + 0) -- (#1 + 1, #2 + 4);
    \draw[black, thick] (#1 + 2, #2 + 0) -- (#1 + 2, #2 + 4);
    \draw[black, thick] (#1 + 3, #2 + 0) -- (#1 + 3, #2 + 4);
}

\begin{figure}
\centering
    \begin{tikzpicture}[scale=0.75]
        \def\xi{0}
        \def\yi{0}
        \draw[fill = blue!20] (\xi, \yi) rectangle (1,1);
        \grid{\xi}{\yi}	
        \node [sedan top,body color=red!30,window color=black!80,minimum width=0.75cm, rotate = 90] at (\xi + 0.5, \yi + 0.5) {};
        \draw[->] (\xi + 0.5, \yi + 0.5) -- (\xi + 0.5, \yi + 1.5) node [pos=1.35, below, xshift=-1.25] {\tiny \textit{up}};
        %
        \def\xi{6}
        \def\yi{0}
        \filldraw[color=blue] (\xi + 0.5, \yi + 0.75) circle (1.5pt);
        \filldraw[color=blue] (\xi + 0.5, \yi + 0.25) circle (1.5pt);
        \grid{\xi}{\yi}	
        %
        \node[circle, draw] (s0) at (3,-4) {$s_0$};
        \node[circle, draw] (s1) [above right=of s0, xshift=-0.0cm, yshift=-0.5cm] {$s_1$};
        \node[circle, draw] (sQ) [below right=of s0, xshift=-0.0cm, yshift=+0.5cm] {$s_?$};
        \node[circle, fill, inner sep=0.5pt] (dN) [right=of s0, xshift=-0.5cm] {};
        \draw[-] (s0.east) node [above, xshift=0.2cm] {\tiny \textit{up}} -- (dN.center);
        \draw[-{Latex[length=1.5mm]}] (dN.center) -- (s1.south west);
        \draw[-{Latex[length=1.5mm]}] (dN.center) -- (sQ.north west);
        \draw[black, thin, pattern=north west lines] (\xi + 0.0, \yi + 0.5) rectangle (\xi + 1.0, \yi + 1.5); 
    \end{tikzpicture}
    \caption{}
    \label{}
\end{figure}

==> figures/general_discretisation_small.tex <==
\begin{figure}[t]
\centering
    \begin{tikzpicture}[scale=0.75]
        \newcommand{\Cross}{$\mathbin{\tikz [x=1.4ex,y=1.4ex,line width=.2ex, red] \draw (0,0) -- (1,1) (0,1) -- (1,0);}$}%
        \newcommand{\Checkmark}{$\color{green}\checkmark$}
        \tikzset{state style/.style={circle, draw, inner sep=0pt,minimum size=20pt}}
        % first grid
        {
        \node at (3.95, -0.3) {$4$};
        \node at (-0.2, -0.3) {$0$};
        \node at (-0.25, 3.95) {$4$};
        \node at (-0.25, 3) {$3$};
        \node at (-0.25, 2) {$2$};
        \node at (-0.25, 1) {$1$};
        \node at (3, -0.3) {$3$};
        \node at (2, -0.3) {$2$};
        \node at (1, -0.3) {$1$};
        \draw[black, very thick] (0, 0) rectangle (4, 4);
        \draw[black, thick] (0,  1) -- (4,  1);
        \draw[black, thick] (0,  2) -- (4,  2);
        \draw[black, thick] (0,  3) -- (4,  3);
        \draw[black, thick] (1,  0) -- (1,  4);
        \draw[black, thick] (2,  0) -- (2, 4);
        \draw[black, thick] (3,  0) -- (3,  4);
        }
        \def\xi{0}
        \def\yi{0}
        %%%
        \draw[fill = blue!20] (\xi, \yi) rectangle (1,1);
            % \grid{\xi}{\yi}	
            \node [sedan top,body color=red!30,window color=black!80,minimum width=0.75cm, rotate = 90] at (\xi + 0.5, \yi + 0.5) {};
        \draw[->] (\xi + 0.5, \yi + 0.5) -- (\xi + 0.5, \yi + 1.5) node [pos=1.35, below, xshift=-1.25] {\tiny \textit{up}};
        %
        \def\xi{6}
        \def\yi{0}
        % \filldraw[color=blue] (\xi + 0.5, \yi + 0.75) circle (1.5pt);
        % \filldraw[color=blue] (\xi + 0.5, \yi + 0.25) circle (1.5pt);
        \grid{\xi}{\yi}	
        \draw[black, thin, pattern=north west lines] (\xi + 0.0, \yi + 0.5) rectangle (\xi + 1.0, \yi + 1.5); 
        %
        \def\xi{12}
        \def\yi{0}
        % \filldraw[color=blue] (\xi + 0.5, \yi + 0.75) circle (1.5pt);
        % \filldraw[color=blue] (\xi + 0.5, \yi + 0.25) circle (1.5pt);
        \grid{\xi}{\yi}
        \draw[black, thin, pattern=north west lines] (\xi + 0.0, \yi + 1) rectangle (\xi + 1.0, \yi + 2); 
        %
        \node[state style] (s0) at (0.3,-5.5) {$s_0$};
        \node[state style] (s1) [right=of s0, xshift=-0.9cm] {$s_1$};
        \node[state style] (s2) [right=of s1, xshift=-0.9cm] {$s_2$};
        \node[state style] (s3) [right=of s2, xshift=-0.9cm] {$s_3$};
        \node[state style] (s4) [above=of s0, yshift=-0.9cm] {$s_4$};
        \node[state style] (s5) [right=of s4, xshift=-0.9cm] {$s_5$};
        \node[state style] (s6) [right=of s5, xshift=-0.9cm] {$s_6$};
        \node[state style] (s7) [right=of s6, xshift=-0.9cm] {$s_7$};
        \node[state style] (s8) [above=of s4, yshift=-0.9cm] {$s_8$};
        \node[state style] (s9) [right=of s8, xshift=-0.9cm] {$s_9$};
        \node[state style] (s10) [right=of s9, xshift=-0.9cm] {$s_{10}$};
        \node[state style] (s11) [right=of s10, xshift=-0.9cm] {$s_{11}$};
        \node[state style] (s12) [above=of s8, yshift=-0.9cm] {$s_{12}$};
        \node[state style] (s13) [right=of s12, xshift=-0.9cm] {$s_{13}$};
        \node[state style] (s14) [right=of s13, xshift=-0.9cm] {$s_{14}$};
        \node[state style] (s15) [right=of s14, xshift=-0.9cm] {$s_{15}$};
        \draw[-{Latex[length=1.5mm]}] (s13) + (0.5cm, 1.6cm)  -- node [left] {\scriptsize discrete states} +(0.5cm, 0.7cm);
        %
        \node[state style] (s0-1) at (6.8,-3.7) {$s_0$};
        \node[state style] (s0-2) [above right=of s0-1, xshift=0.2cm, yshift=-0.5cm] {$s_0$};
        \node[state style] (s4-1) [below right=of s0-1, xshift=0.2cm, yshift=+0.5cm] {$s_4$};
        \node[circle, fill, inner sep=1pt] (dN) [right=of s0-1, xshift=-0.5cm] {};
        \draw[-] (s0-1.east) node [above, xshift=0.2cm] {\tiny \textit{up}} -- (dN.center);
        \draw[-{Latex[length=1.5mm]}] (dN.center) -- node [right] {\scriptsize ?} (s0-2.south west);
        \draw[-{Latex[length=1.5mm]}] (dN.center) -- node [right] {\scriptsize ?} (s4-1.north west);
        \draw[-{Latex[length=1.5mm]}] (s0-2) + (-0.8cm, 1.65cm)  -- node [left] {\scriptsize transitions} +(-0.8cm, 0.75cm);
        \node at ([xshift=-1.0cm,yshift=-0.6cm]s4-1) {\Cross};
        %
        \node[state style] (s0-3) at (12.6,-3.7) {$s_0$};
        \node[circle, fill, inner sep=1pt] (dN-1) [right=of s0-3, xshift=-0.5cm] {};
        \node[state style] (s4-2) [right=of s0-3, xshift=0.5cm] {$s_4$};
        \draw[-] (s0-3.east) node [above, xshift=0.2cm] {\tiny \textit{up}} -- (dN-1.center);
        \draw[-{Latex[length=1.5mm]}] (dN-1.center) -- node [above] {\scriptsize 1} (s4-2);
        \draw[-{Latex[length=1.5mm]}] (s0-3) + (1.5cm, 3cm)  -- node [left] {\scriptsize transitions} +(1.5cm, 2cm);
        \node at ([xshift=-3.0em]s4-2.north east)  {};
        \node at ([xshift=-1.7cm,yshift=-2.1cm]s4-2.north east) {\Checkmark};
        %
        \draw[-{Latex[length=1.5mm]}] (4.2, 2)  -- node [above] {\scriptsize image} +(1.2, 0);
        %\draw[-{Latex[length=1.5mm]}] (10.3, 2)  -- node [above] {\scriptsize or image} +(1.2, 0);
        \draw[-{Latex[length=1.5mm]}] (2.0, 4.0) -- (2.0, 4.5) -- node [above,pos=0.5] {\scriptsize or image} (14.0, 4.5) -- (14.0, 4.0);
        % \node[circle, draw] (s0) at (6,-4) {$s_0$};
        % \node[circle, draw] (s1) [above right=of s0, xshift=-0.0cm, yshift=-0.5cm] {$s_1$};
        % \node[circle, draw] (sQ) [below right=of s0, xshift=-0.0cm, yshift=+0.5cm] {$s_?$};
        % \node[circle, fill, inner sep=0.5pt] (dN) [right=of s0, xshift=-0.5cm] {};
        % \draw[-] (s0.east) node [above, xshift=0.2cm] {\tiny \textit{up}} -- (dN.center);
        % \draw[-{Latex[length=1.5mm]}] (dN.center) -- (s1.south west);
        % \draw[-{Latex[length=1.5mm]}] (dN.center) -- (sQ.north west);
        % \draw[black, thin, pattern=north west lines] (\xi + 0.0, \yi + 0.5) rectangle (\xi + 1.0, \yi + 1.5); 
    \end{tikzpicture}
    \caption{{\revise An illustration of why, in general, the discretisation cannot work. Left: a finite set of discrete states is generated via percepts.
    % the perception FCP; 
    Middle: if the black image of the blue region under the action $up$ intersects with states that have different percepts, the transition from state $s_0$ under $up$ is ambiguous. Right: if the black image intersects with states that have the same percept, then the state $s_0$ is transitioned to $s_4$ with probability $1$ under $up$. There is no prior discretisation of the continuous-state space such that the right-hand case can always hold, which highly depends on the original transition function.}}
    \label{fig:general-discretisation}
\end{figure}

==> figures/graph_assumption_1.tex <==
\newcommand{\givengrid}[2]{
    \node at (#1 + 3.95, #2 + -0.3) {$4$};
    \node at (#1 + -0.2, #2 + -0.3) {$0$};
    \node at (#1 + -0.25, #2 + 3.95) {$4$};
    \node at (#1 + -0.25, #2 + 3) {$3$};
    \node at (#1 + -0.25, #2 + 2) {$2$};
    \node at (#1 + -0.25, #2 + 1) {$1$};
    \node at (#1 + 3, #2 + -0.3) {$3$};
    \node at (#1 + 2, #2 + -0.3) {$2$};
    \node at (#1 + 1, #2 + -0.3) {$1$};
    \draw[black, very thick] (#1, #2 + 0) rectangle (#1 + 4, #2 + 4);
    \draw[black, thick] (#1, #2 + 1) -- (#1 + 4, #2 + 1);
    \draw[black, thick] (#1, #2 + 2) -- (#1 + 4, #2 + 2);
    \draw[black, thick] (#1, #2 + 3) -- (#1 + 4, #2 + 3);
    \draw[black, thick] (#1 + 1, #2 + 0) -- (#1 + 1, #2 + 4);
    \draw[black, thick] (#1 + 2, #2 + 0) -- (#1 + 2, #2 + 4);
    \draw[black, thick] (#1 + 3, #2 + 0) -- (#1 + 3, #2 + 4);
    \draw[black, thick] (#1, #2 + 0.5) -- (#1 + 4, #2 + 0.5);
    \draw[black, thick] (#1, #2 + 1.5) -- (#1 + 4, #2 + 1.5);
    \draw[black, thick] (#1, #2 + 2.5) -- (#1 + 4, #2 + 2.5);
    \draw[black, thick] (#1 + 0.5, #2 + 0) -- (#1 + 0.5, #2 + 4);
    \draw[black, thick] (#1 + 1.5, #2 + 0) -- (#1 + 1.5, #2 + 4);
}
\newcommand{\refinedgrid}[2]{
    \node at (#1 + 3.95, #2 + -0.3) {$4$};
    \node at (#1 + -0.2, #2 + -0.3) {$0$};
    \node at (#1 + -0.25, #2 + 3.95) {$4$};
    \node at (#1 + -0.25, #2 + 3) {$3$};
    \node at (#1 + -0.25, #2 + 2) {$2$};
    \node at (#1 + -0.25, #2 + 1) {$1$};
    \node at (#1 + 3, #2 + -0.3) {$3$};
    \node at (#1 + 2, #2 + -0.3) {$2$};
    \node at (#1 + 1, #2 + -0.3) {$1$};
    \draw[black, very thick] (#1, #2 + 0) rectangle (#1 + 4, #2 + 4);
    \draw[fill = orange!20] (#1 + 1.5, #2 + 2.5) rectangle (#1 + 2, #2 + 3);
    \draw[black, thick] (#1, #2 + 1) -- (#1 + 4, #2 + 1);
    \draw[black, thick] (#1, #2 + 2) -- (#1 + 4, #2 + 2);
    \draw[black, thick] (#1, #2 + 3) -- (#1 + 4, #2 + 3);
    \draw[black, thick] (#1 + 1, #2 + 0) -- (#1 + 1, #2 + 4);
    \draw[black, thick] (#1 + 2, #2 + 0) -- (#1 + 2, #2 + 4);
    \draw[black, thick] (#1 + 3, #2 + 0) -- (#1 + 3, #2 + 4);
    \draw[black, thick] (#1, #2 + 0.5) -- (#1 + 4, #2 + 0.5);
    \draw[black, thick] (#1, #2 + 1.5) -- (#1 + 4, #2 + 1.5);
    \draw[black, thick] (#1, #2 + 2.5) -- (#1 + 4, #2 + 2.5);
    \draw[black, thick] (#1, #2 + 3.5) -- (#1 + 4, #2 + 3.5);
    \draw[black, thick] (#1 + 0.5, #2 + 0) -- (#1 + 0.5, #2 + 4);
    \draw[black, thick] (#1 + 1.5, #2 + 0) -- (#1 + 1.5, #2 + 4);
    \draw[black, thick] (#1 + 2.5, #2 + 0) -- (#1 + 2.5, #2 + 4);
    \draw[black, thick] (#1 + 3.5, #2 + 0) -- (#1 + 3.5, #2 + 4);
}

\begin{figure}[t]
\hspace{0.2cm}
    \begin{tikzpicture}[scale=0.75]
        \begin{tikzpicture}[scale=0.6, every node/.style={transform shape}]
            \def\xi{0}
            \def\yi{6.8}
            \draw[fill = blue!20] (\xi, \yi) rectangle +(1,1);
            \grid{\xi}{\yi}	
            \draw (2,6) node {perception/reward FCPs};
            %
            \def\xi{0}
            \def\yi{0.8}
            \givengrid{\xi}{\yi}
            \draw (2,0) node {a given FCP};
        \end{tikzpicture}
        %
        \draw (-1.7,4.55) node (plus) {$+$};
        \draw[-{Latex[length=1.5mm]}] (plus) + (2cm, 0cm)  -- node [above,yshift=0.1cm,xshift=-0.1cm] {\scriptsize existence} node [below,yshift=-0.1cm,xshift=-0.1cm] {\scriptsize algorithm} +(4.5cm, 0cm);
        \draw[-{Latex[length=1.5mm]}] (plus) + (3.1cm, 1.4cm)  -- +(3.1cm, 0.7cm);
        \draw (1.5, 6.5) node (asp1) [fill=red!10] {\scriptsize Assumption 1};
        % \draw[-{Latex[length=1.5mm]}] (plus) + (2cm, -1cm)  -- node [below,yshift=-0.1cm,xshift=-0.1cm] {\scriptsize algorithm} +(4.5cm, -1cm);
        \draw[-{Latex[length=1.5mm]}] (plus) + (3.1cm, -1.5cm)  -- +(3.1cm, -0.8cm);
        \draw node [below=of asp1, yshift=-1.45cm, fill=green!10] {\scriptsize ISPP};
        \draw[-{Latex[length=1.5mm]}] (plus) + (9.6cm, 0cm)  -- node (arrow) [below, xshift=0cm] {\scriptsize properties} + (11.6cm, 0cm);
        %
        \draw[fill = orange!20] (arrow) + (-0.3cm, 0.6cm) rectangle + (0.2cm, 1.1cm);
        \node[below=of asp1, yshift=-1.9cm, xshift=3cm] {\scriptsize a pre-image FCP};
        \node[right=of arrow, xshift=-1cm, yshift=0.3cm] (bracket) {\scriptsize $\left \{ \text{\shortstack[c]{{} \\{\vspace{2cm}} \\{} }} \right.$};
        \def\xi{3.6}
        \def\yi{2.9}
        \refinedgrid{\xi}{\yi}
        %
        \begin{tikzpicture}[scale=0.6, every node/.style={transform shape}]
            \def\xi{14}
            \def\yi{6.8}
            \draw[fill = blue!20] (\xi, \yi) rectangle (\xi + 1,\yi + 1);
            \draw[fill = orange!20] (\xi, \yi) + (1.5cm, 2.5cm) rectangle + (2cm, 3cm);
            \grid{\xi}{\yi}	
            % \node [sedan top,body color=red!30,window color=black!80,minimum width=0.75cm, rotate = 90] at (\xi + 0.5, \yi + 0.5) {};
            \draw (16,6) node {refinement};
            %
            \def\xi{14}
            \def\yi{0.8}
            \draw[fill = orange!20] (\xi, \yi) + (1.5cm, 3cm) rectangle + (2cm, 3.5cm);
            \draw[fill = orange!20] (\xi, \yi) + (1.5cm, 2cm) rectangle + (2cm, 2.5cm);
            \draw[fill = orange!20] (\xi, \yi) + (1cm, 2.5cm) rectangle + (1.5cm, 3cm);
            \draw[fill = orange!20] (\xi, \yi) + (2cm, 2.5cm) rectangle + (2.5cm, 3cm);
            \givengrid{\xi}{\yi}
            \draw (16,0) node {consistency};
            \draw (0.5,0) node {};
        \end{tikzpicture}
    \end{tikzpicture}
    \caption{{\revise Graphic explanation for Assumption 1 and the ISPP. For a given FCP of the state space, there exists a pre-image FCP of the state space such that 1) refinement: the pre-image FCP is a refinement of the perception and reward FCPs; 2) consistency: the image of each region in the pre-image FCP under any available action is contained in one of the regions in the given FCP. Assumption 1 ensures the existence of the pre-image FCP and the ISPP algorithm proposed below is a method to construct one.}}
    \label{fig:explanation-asp1-ISPP}
\end{figure}

==> figures/ispp_v1.tex <==
\newcommand{\bfcpgrid}[1]{

    \filldraw[draw=black, very thick, fill=cyan, opacity=0.3] (2.0,-2.0,#1) -- (2.0,2.0,#1) --  (-2.0,2.0,#1) -- (-2.0,-2.0,#1) -- cycle;

    \draw[gray] (1.0,-2.0,#1) -- (1.0,2.0,#1);
    \draw[gray] (0.0,-2.0,#1) -- (0.0,2.0,#1);
    \draw[gray] (-1.0,-2.0,#1) -- (-1.0,2.0,#1);

    \draw[gray] (-2.0,-1.0,#1) -- (2.0,-1.0,#1);
    \draw[gray] (-2.0,0.0,#1) -- (2.0,0.0,#1);
    \draw[gray] (-2.0,1.0,#1) -- (2.0,1.0,#1)
   
}

\begin{figure}[b]
\centering
\begin{tikzpicture}[scale=0.7,xyz frame={(0,0,-1)}{(0,1,0)}{(1,0,0)}]
%\hspace{-0.25cm}

%------------%

\bfcpgrid{0};

\node at(1.5,-2.5,0.75) {$\phi$};

\draw[-{stealth}] (0,0,1) -- (0,0,2);

%------------%

\bfcpgrid{3};

\filldraw[fill=green,opacity=0.6] (-0.25,0.25,3) -- (-0.25,0.75,3) --  (-0.75,0.75,3) -- (-0.75,0.25,3) -- cycle;

\filldraw[fill=green,opacity=0.6] (1.75,1.25,3) -- (1.75,1.75,3) --  (1.25,1.75,3) -- (1.25,1.25,3) -- cycle;

\draw[-] (-0.25,0.25,3) -- (-0.25,-0.75,6);
\draw[-] (-0.25,0.75,3) -- (-0.25,-0.25,6);
\draw[-] (-0.75,0.75,3) -- (-0.75,-0.25,6);
\draw[-] (-0.75,0.25,3) -- (-0.75,-0.75,6);

\draw[-] (1.75,1.25,3) -- (1.75,0.25,6);
\draw[-] (1.75,1.75,3) -- (1.75,0.75,6);
\draw[-] (1.25,1.75,3) -- (1.25,0.75,6);
\draw[-] (1.25,1.25,3) -- (1.25,0.25,6);

%\node at(1.5,-2.5,3.75) {$f(a)$};
\node at(1.5,-2.5,3.75) {$\Phi_{\textup{image}}$};

%------------%

\bfcpgrid{6};

\filldraw[fill=orange,opacity=0.6] (-0.25,-0.75,6) -- (-0.25,-0.25,6) --  (-0.75,-0.25,6) -- (-0.75,-0.75,6) -- cycle;

\filldraw[fill=gray,opacity=0.6] (1.75,0.25,6) -- (1.75,0.75,6) --  (1.25,0.75,6) -- (1.25,0.25,6) -- cycle;

%\node at(1.5,-2.5,6.75) {$\cap \alpha$-f};
\node at(1.5,-2.5,6.75) {$\Phi_{\textup{split}}$};

%------------%

\bfcpgrid{9};

\filldraw[fill=red,opacity=0.6] (-0.25,-0.75,9) -- (-0.25,-0.25,9) --  (-0.75,-0.25,9) -- (-0.75,-0.75,9) -- cycle;

\draw (-0.5,-0.75,9) -- (-0.5,-0.25,9);
\draw (-0.25,-0.5,9) -- (-0.75,-0.5,9);

\filldraw[fill=blue,opacity=0.6] (1.75,0.25,9) -- (1.75,0.75,9) --  (1.25,0.75,9) -- (1.25,0.25,9) -- cycle;

\draw (1.5,0.25,9) -- (1.5,0.75,9);
\draw (1.75,0.5,9) -- (1.25,0.5,9);

\draw[-{stealth}] (-0.5,-0.5,6.25) -- (-0.5,-0.5,8.75);
\draw[-{stealth}] (1.5,0.5,6.25) -- (1.5,0.5,8.75);

%\node at(1.5,-2.5,9.75) {$f'(a)$};
\node at(1.5,-2.5,9.75) {$\Phi_{\textup{pre}}$};

%------------%

\bfcpgrid{12};

\filldraw[fill=yellow,opacity=0.6] (-0.25,0.25,12) -- (-0.25,0.75,12) --  (-0.75,0.75,12) -- (-0.75,0.25,12) -- cycle;

\draw (-0.5,0.25,12) -- (-0.5,0.75,12);
\draw (-0.25,0.5,12) -- (-0.75,0.5,12);

\draw[dashed] (-0.25,-0.75,9) -- (-0.25,0.25,12);
\draw[dashed] (-0.25,-0.25,9) -- (-0.25,0.75,12);
\draw[dashed] (-0.75,-0.25,9) -- (-0.75,0.75,12);
\draw[dashed] (-0.75,-0.75,9) -- (-0.75,0.25,12);

\filldraw[fill=magenta,opacity=0.6] (1.75,1.25,12) -- (1.75,1.75,12) --  (1.25,1.75,12) -- (1.25,1.25,12) -- cycle;

\draw (1.5,1.25,12) -- (1.5,1.75,12);
\draw (1.75,1.5,12) -- (1.25,1.5,12);

\draw[dashed] (1.75,0.25,9) -- (1.75,1.25,12);
\draw[dashed] (1.75,0.75,9) -- (1.75,1.75,12);
\draw[dashed] (1.25,0.75,9) -- (1.25,1.75,12);
\draw[dashed] (1.25,0.25,9) -- (1.25,1.25,12);

\draw[-{stealth}] (-0.5,0.5,12.25) -- (-0.5,0.5,14.75);
\draw[-{stealth}] (1.5,1.5,12.25) -- (1.5,1.5,14.75);

%\node at(1.5,-2.5,12.75) {$\times$};
\node at(1.5,-2.5,12.75) {$\Phi_{\textup{product}}$};

%------------%

\bfcpgrid{15};

\filldraw[fill=purple,opacity=0.6] (-0.25,0.25,15) -- (-0.25,0.75,15) --  (-0.75,0.75,15) -- (-0.75,0.25,15) -- cycle;

\draw (-0.5,0.25,15) -- (-0.5,0.75,15);
\draw (-0.25,0.5,15) -- (-0.75,0.5,15);
\draw (-0.75,0.25,15) -- (-0.25,0.75,15);
\draw (-0.75,0.75,15) -- (-0.25,0.25,15);

\filldraw[fill=brown,opacity=0.6] (1.75,1.25,15) -- (1.75,1.75,15) --  (1.25,1.75,15) -- (1.25,1.25,15) -- cycle;

\draw (1.5,1.25,15) -- (1.5,1.75,15);
\draw (1.75,1.5,15) -- (1.25,1.5,15);
\draw (1.25,1.25,15) -- (1.75,1.75,15);
\draw (1.25,1.75,15) -- (1.75,1.25,15);

\end{tikzpicture}
\caption{Illustration of the steps taken by the ISPP algorithm.}
\label{fig:ispp}
\end{figure}

==> figures/ispp_v2.tex <==
\newcommand{\bfcpgrid}[1]{

    \filldraw[draw=black, very thick, fill=cyan, opacity=0.3] (2.0,-2.0,#1) -- (2.0,2.0,#1) --  (-2.0,2.0,#1) -- (-2.0,-2.0,#1) -- cycle;

    \draw[gray] (1.0,-2.0,#1) -- (1.0,2.0,#1);
    \draw[gray] (0.0,-2.0,#1) -- (0.0,2.0,#1);
    \draw[gray] (-1.0,-2.0,#1) -- (-1.0,2.0,#1);

    \draw[gray] (-2.0,-1.0,#1) -- (2.0,-1.0,#1);
    \draw[gray] (-2.0,0.0,#1) -- (2.0,0.0,#1);
    \draw[gray] (-2.0,1.0,#1) -- (2.0,1.0,#1)
   
}

\begin{figure}
\begin{tikzpicture}[scale=0.7,xyz frame={(0,0,-1)}{(0,1,0)}{(1,0,0)}]
%\hspace{-1.0cm}

%------------%

\bfcpgrid{0};

\node at(1.5,-2.5,0.75) {$\phi$};

\draw[-{stealth}] (0,0,1) -- (0,0,2);

%------------%

\bfcpgrid{3};

\filldraw[fill=green,opacity=0.6] (-0.15,0.15,3) -- (-0.15,0.4,3) --  (-0.4,0.4,3) -- (-0.4,0.15,3) -- cycle;

\filldraw[fill=green,opacity=0.6] (-0.85,0.85,3) -- (-0.85,0.6,3) --  (-0.6,0.6,3) -- (-0.6,0.85,3) -- cycle;

\draw[-] (-0.15,0.15,3) -- (-0.15,-0.85,6);
\draw[-] (-0.15,0.4,3) -- (-0.15,-0.6,6);
\draw[-] (-0.4,0.4,3) -- (-0.4,-0.6,6);
\draw[-] (-0.4,0.15,3) -- (-0.4,-0.85,6);

\draw[-] (-0.85,0.85,3) -- (-0.85,-0.15,6);
\draw[-] (-0.85,0.6,3) -- (-0.85,-0.4,6);
\draw[-] (-0.6,0.6,3) -- (-0.6,-0.4,6);
\draw[-] (-0.6,0.85,3) -- (-0.6,-0.15,6);

\node at(1.5,-2.5,3.75) {$\Phi_{\textup{image}}$};

%------------%

\bfcpgrid{6};

\filldraw[fill=orange,opacity=0.6] (-0.15,-0.85,6) -- (-0.15,-0.6,6) --  (-0.4,-0.6,6) -- (-0.4,-0.85,6) -- cycle;

\filldraw[fill=gray,opacity=0.6] (-0.85,-0.15,6) -- (-0.85,-0.4,6) --  (-0.6,-0.4,6) -- (-0.6,-0.15,6) -- cycle;

\draw[-{stealth}] (-0.275,-0.725,6.25) -- (-0.275,-0.725,8.75);
\draw[-{stealth}] (-0.725,-0.275,6.25) -- (-0.725,-0.275,8.75);

\node at(1.5,-2.5,6.75) {$\Phi_{\textup{split}}$};

%------------%

\bfcpgrid{9};

\filldraw[fill=red,opacity=0.6] (-0.15,-0.85,9) -- (-0.15,-0.6,9) --  (-0.4,-0.6,9) -- (-0.4,-0.85,9) -- cycle;

\draw (-0.275,-0.85,9) -- (-0.275,-0.6,9);
\draw (-0.15,-0.725,9) -- (-0.4,-0.725,9);

\filldraw[fill=blue,opacity=0.6] (-0.85,-0.15,9) -- (-0.85,-0.4,9) --  (-0.6,-0.4,9) -- (-0.6,-0.15,9) -- cycle;

\draw (-0.725,-0.15,9) -- (-0.725,-0.4,9);
\draw (-0.85,-0.275,9) -- (-0.6,-0.275,9);

\draw[dashed] (-0.15,-0.85,9) -- (-0.15,0.15,12);
\draw[dashed] (-0.15,-0.6,9) -- (-0.15,0.4,12);
\draw[dashed] (-0.4,-0.6,9) -- (-0.4,0.4,12);
\draw[dashed] (-0.4,-0.85,9) -- (-0.4,0.15,12);

\draw[dashed] (-0.85,-0.15,9) -- (-0.85,0.85,12);
\draw[dashed] (-0.85,-0.4,9) -- (-0.85,0.6,12);
\draw[dashed] (-0.6,-0.4,9) -- (-0.6,0.6,12);
\draw[dashed] (-0.6,-0.15,9) -- (-0.6,0.85,12);

\node at(1.5,-2.5,9.75) {$\Phi_{\textup{pre}}$};

%------------%

\bfcpgrid{12};

\filldraw[fill=yellow,opacity=0.6] (-0.15,0.15,12) -- (-0.15,0.4,12) --  (-0.4,0.4,12) -- (-0.4,0.15,12) -- cycle;

\draw (-0.275,0.15,12) -- (-0.275,0.4,12);
\draw (-0.15,0.285,12) -- (-0.4,0.285,12);

\filldraw[fill=magenta,opacity=0.6] (-0.85,0.85,12) -- (-0.85,0.6,12) --  (-0.6,0.6,12) -- (-0.6,0.85,12) -- cycle;

\draw (-0.725,0.85,12) -- (-0.725,0.6,12);
\draw (-0.85,0.725,12) -- (-0.6,0.725,12);

\draw[-{stealth}] (-0.275,0.285,12.25) -- (-0.275,0.285,14.75);
\draw[-{stealth}] (-0.725,0.725,12.25) -- (-0.725,0.725,14.75);

\node at(1.5,-2.5,12.75) {$\Phi_{\textup{product}}$};

%------------%

\bfcpgrid{15};

\filldraw[fill=purple,opacity=0.6] (-0.15,0.15,15) -- (-0.15,0.4,15) --  (-0.4,0.4,15) -- (-0.4,0.15,15) -- cycle;

\draw (-0.275,0.15,15) -- (-0.275,0.4,15);
\draw (-0.15,0.285,15) -- (-0.4,0.285,15);

\draw (-0.4,0.15,15) -- (-0.15,0.4,15);
\draw (-0.4,0.4,15) -- (-0.15,0.15,15);

\filldraw[fill=brown,opacity=0.6] (-0.85,0.85,15) -- (-0.85,0.6,15) --  (-0.6,0.6,15) -- (-0.6,0.85,15) -- cycle;

\draw (-0.725,0.85,15) -- (-0.725,0.6,15);
\draw (-0.85,0.725,15) -- (-0.6,0.725,15);

\draw (-0.85,0.6,15) -- (-0.6,0.85,15);
\draw (-0.85,0.85,15) -- (-0.6,0.6,15);

\end{tikzpicture}
\caption{Illustration of the steps taken by the ISPP algorithm.}
\label{fig:ispp}
\end{figure}

==> figures/ispp_v3.tex <==
\newcommand{\bfcpgrid}[1]{

    \filldraw[draw=black, thick, fill=cyan, opacity=0.4] (2.0,-2.0,#1) -- (2.0,2.0,#1) --  (-2.0,2.0,#1) -- (-2.0,-2.0,#1) -- cycle;

    \draw (1.0,-2.0,#1) -- (1.0,2.0,#1);
    %\draw (0.0,-2.0,#1) -- (0.0,2.0,#1);
    \draw (-1.0,-2.0,#1) -- (-1.0,2.0,#1);

    \draw (-2.0,-1.0,#1) -- (2.0,-1.0,#1);
    %\draw (-2.0,0.0,#1) -- (2.0,0.0,#1);
    \draw (-2.0,1.0,#1) -- (2.0,1.0,#1)
   
}

\begin{figure}[t]
%\vspace{-0.3cm}
\centering
\begin{tikzpicture}[scale=0.6,xyz frame={(0,0,-1)}{(0,1,0)}{(1,0,0)}]
%\hspace{-1.0cm}

%------------%

\bfcpgrid{0};

\node at(1.5,-3,0.25) {$\phi$};

\draw[-{stealth}] (0,0,1) -- (0,0,2);

%------------%

\bfcpgrid{3};

\filldraw[fill=green,opacity=0.6] (0.85,0.15,3) -- (0.85,0.65,3) --  (0.35,0.65,3) -- (0.35,0.15,3) -- cycle;

\filldraw[fill=green,opacity=0.6] (-0.85,-0.85,3) -- (-0.85,-0.35,3) --  (-0.35,-0.35,3) -- (-0.35,-0.85,3) -- cycle;

\draw[-] (0.85,0.15,3) -- (0.85,-0.85,6);
\draw[-] (0.85,0.65,3) -- (0.85,-0.35,6);
\draw[-] (0.35,0.65,3) -- (0.35,-0.35,6);
\draw[-] (0.35,0.15,3) -- (0.35,-0.85,6);

\draw[-] (-0.85,-0.85,3) -- (-0.85,-1.85,6);
\draw[-] (-0.85,-0.35,3) -- (-0.85,-1.35,6);
\draw[-] (-0.35,-0.35,3) -- (-0.35,-1.35,6);
\draw[-] (-0.35,-0.85,3) -- (-0.35,-1.85,6);

\node at(1.5,-3,3.25) {$\Phi_{\textup{image}}$};

%------------%

\bfcpgrid{6};

\filldraw[fill=orange,opacity=0.6] (0.85,-0.85,6) -- (0.85,-0.35,6) --  (0.35,-0.35,6) -- (0.35,-0.85,6) -- cycle;

\filldraw[fill=gray,opacity=0.6] (-0.85,-1.85,6) -- (-0.85,-1.35,6) --  (-0.35,-1.35,6) -- (-0.35,-1.85,6) -- cycle;

\draw[-{stealth}] (0.6,-0.6,6.25) -- (0.6,-0.6,8.75);
\draw[-{stealth}] (-0.6,-1.6,6.25) -- (-0.6,-1.6,8.75);

\node at(1.5,-3,6.25) {$\Phi_{\textup{split}}$};

%------------%

\bfcpgrid{9};

\filldraw[fill=red,opacity=0.6] (0.85,-0.85,9) -- (0.85,-0.35,9) --  (0.35,-0.35,9) -- (0.35,-0.85,9) -- cycle;

\draw (0.6,-0.85,9) -- (0.6,-0.35,9);
\draw (0.85,-0.6,9) -- (0.35,-0.6,9);

\filldraw[fill=blue,opacity=0.6] (-0.85,-1.85,9) -- (-0.85,-1.35,9) --  (-0.35,-1.35,9) -- (-0.35,-1.85,9) -- cycle;

\draw (-0.6,-1.35,9) -- (-0.6,-1.85,9);
\draw (-0.85,-1.6,9) -- (-0.35,-1.6,9);

\draw[dashed] (0.85,-0.85,9) -- (0.85,0.15,12);
\draw[dashed] (0.85,-0.35,9) -- (0.85,0.65,12);
\draw[dashed] (0.35,-0.35,9) -- (0.35,0.65,12);
\draw[dashed] (0.35,-0.85,9) -- (0.35,0.15,12);

\draw[dashed] (-0.85,-1.85,9) -- (-0.85,-0.85,12);
\draw[dashed] (-0.85,-1.35,9) -- (-0.85,-0.35,12);
\draw[dashed] (-0.35,-1.35,9) -- (-0.35,-0.35,12);
\draw[dashed] (-0.35,-1.85,9) -- (-0.35,-0.85,12);

\node at(1.5,-3,9.25) {$\Phi_{\textup{pre}}$};

%------------%

\bfcpgrid{12};

\filldraw[fill=yellow,opacity=0.6] (0.85,0.15,12) -- (0.85,0.65,12) --  (0.35,0.65,12) -- (0.35,0.15,12) -- cycle;

\draw (0.6,0.15,12) -- (0.6,0.65,12);
\draw (0.85,0.4,12) -- (0.35,0.4,12);

\filldraw[fill=magenta,opacity=0.6] (-0.85,-0.85,12) -- (-0.85,-0.35,12) --  (-0.35,-0.35,12) -- (-0.35,-0.85,12) -- cycle;

\draw (-0.6,-0.35,12) -- (-0.6,-0.85,12);
\draw (-0.85,-0.6,12) -- (-0.35,-0.6,12);

\draw[-{stealth}] (0.6,0.4,12.25) -- (0.6,0.4,14.75);
\draw[-{stealth}] (-0.6,-0.6,12.25) -- (-0.6,-0.6,14.75);

\node at(1.5,-3,12.5) {$\Phi_{\textup{product}}$};

%------------%

\bfcpgrid{15};

\filldraw[fill=purple,opacity=0.6] (0.85,0.15,15) -- (0.85,0.65,15) --  (0.35,0.65,15) -- (0.35,0.15,15) -- cycle;

\draw (0.6,0.15,15) -- (0.6,0.65,15);
\draw (0.85,0.4,15) -- (0.35,0.4,15);

\draw (0.35,0.15,15) -- (0.85,0.65,15);
\draw (0.35,0.65,15) -- (0.85,0.15,15);

\filldraw[fill=brown,opacity=0.6] (-0.85,-0.85,15) -- (-0.85,-0.35,15) --  (-0.35,-0.35,15) -- (-0.35,-0.85,15) -- cycle;

\draw (-0.6,-0.35,15) -- (-0.6,-0.85,15);
\draw (-0.85,-0.6,15) -- (-0.35,-0.6,15);

\draw (-0.85,-0.35,15) -- (-0.35,-0.85,15);
\draw (-0.85,-0.85,15) -- (-0.35,-0.35,15);

\end{tikzpicture}
\vspace*{-0.2cm}
\caption{Illustration of the steps taken by the ISPP algorithm.}\label{fig:ispp}
%\vspace*{-0.2cm}
\end{figure}

==> figures/neuro-symbolic-diagram.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.2]
    \tikzset{
    state/.style={
        circle,
        thick,
        draw=blue!75,
        fill=blue!20,
        minimum size=14pt,
        inner sep=1pt,},
    node distance = 12mm and 22mm,
    every edge/.style = {draw, -stealth', shorten >=1pt},
    every edge quotes/.style = {inner sep=1pt, auto}, semithick
    }
    \tikzset{ % node styles, numbered for easy mapping with \nstyle
      node 1/.style={node in},
      node 2/.style={node hidden},
      node 3/.style={node out},
    }
    \linespread{1.15}
    \node[text width=4.5cm] (loc1) at (6.5, -0.5) {\tiny 
    \ \\
    \ \\
    $\mathit{cell}_{\scale{.75}{1}} \coloneqq f_\mathcal{R}^{\max}(\mathit{ps}_{\scale{.75}{1}})$ \\
    $\mathit{cell}_{\scale{.75}{2}} \coloneqq f_\mathcal{R}^{\max}(\mathit{ps}_{\scale{.75}{2}})$ \\    
    {\bf if} ($\loc = \mathit{ps}_{\scale{.75}{1}}$) \\
    $\;$ {\bf if} $(\| \mathit{cell}_{\scale{.75}{2}} {-} \per \|_{\scale{.75}{2}} < \|  \mathit{cell}_{\scale{.75}{1}} {-} \mathit{per} \|_{\scale{.75}{2}})$ \\
    % $\;\;\;\;$ $\loc \coloneqq \loc;$ \\
    % $\;$ {\bf else} \\
    $\;\;\;\;$ $0.5 : \loc \coloneqq \mathit{ps}_{\scale{.75}{1}};$ \\
    $\;\;\;\;$ $0.5 : \loc \coloneqq \mathit{ps}_{\scale{.75}{2}};$ \\
    {\bf else} \\
    $\;$ {\bf if} $(\| \mathit{cell}_{\scale{.75}{1}} {-} \per \|_{\scale{.75}{2}} < \|  \mathit{cell}_{\scale{.75}{2}} {-} \mathit{per} \|_{\scale{.75}{2}})$ \\
    % $\;\;\;\;$ $\loc \coloneqq \loc;$ \\
    % $\;$ {\bf else} \\
    $\;\;\;\;$ $0.5 : \loc \coloneqq \mathit{ps}_{\scale{.75}{1}};$ \\
    $\;\;\;\;$ $0.5 : \loc \coloneqq \mathit{ps}_{\scale{.75}{2}};$ \\
    \ \\
    \ \\
        } ;
    %\node (loc2) [state,above right=of loc1] {\scriptsize $\loc_2$};
    %\node (loc3) [state,below right=of loc1] {\scriptsize $\loc_3$};
    %
    %\path (loc1) edge[loop  left] node[rotate=90,above] {\scriptsize $\per_1,a_1,1$} (loc1) 
    % (loc2) edge [loop right] node[rotate=90,below] {\scriptsize $\per_2,a_1,1$} (loc2) 
    % (loc3) edge [loop right] node[rotate=90,below] {\scriptsize $\per_1,a_1,0.5$} (loc3) 
     %
    %(loc1.45)  edge [bend left] node [left, rotate=30, xshift=0.85cm,yshift=0.2cm] {\scriptsize $\per_2,a_2,0.2$} (loc2.180)
    %(loc2.210) edge [bend left] node[right,rotate=30, xshift=-0.8cm,yshift=0.29cm] {\scriptsize $\per_1,a_1,1$} (loc1.30)
    %
    %(loc1.330) edge [bend left] node[rotate=-35,below,yshift=-0.05cm] {\scriptsize $\per_2,a_2,0.8$} (loc3.150)
    %(loc3.180) edge [bend left] node[rotate=-35,below,yshift=0.09cm] {\scriptsize $\per_2,a_2,1$} (loc1.300)
    %
    %(loc2.285) edge [bend left] node[rotate=90,below,yshift=0.55cm] {\scriptsize $\per_1,a_1,1$} (loc3.75)
    %(loc3.105) edge [bend left] node[rotate=90,below,yshift=0.45cm] {\scriptsize $\per_1,a_1,1$} (loc2.265);
    %
    \draw (-6, -10.5) rectangle +(22.5,21);
    \draw (20.5, 1) rectangle +(8,7);
    \draw (32.5, -10.5) rectangle +(22.5,21);
    %
    \node[below=of loc1, xshift=-0.2cm, yshift=1.2cm] {\scriptsize Symbolic discrete agent};
    \node[below=of loc1, xshift=7.5cm, yshift=1.2cm] {\scriptsize Continuous environment};
    %
    \draw[-{Latex[length=1.5mm]}] (loc1) + (13.9cm, 4.5cm)  -- node (arrow) [above,xshift=0.1cm] {\scriptsize $\per$} +(9.8cm, 4.5cm);
    \draw[-{Latex[length=1.5mm]}] (loc1) + (25.9cm, 4.5cm)  -- node (arrow) [above,xshift=0.1cm] {\scriptsize $s_E$} +(21.8cm, 4.5cm);
    \draw[-{Latex[length=1.5mm]}] (loc1) + (9.8cm, -6cm)  -- node (arrow) [above,xshift=0.1cm] {\scriptsize $a$} +(25.9cm, -6cm);
    %
    \node (nn) at (24.5, 4.5){\includegraphics[width=0.10\textwidth,height=0.1\textwidth] {figures/nn}};
    \node[below=of nn, yshift=1.2cm] {\scriptsize perception};
    \node[below=of nn, yshift=1.4cm] {\scriptsize neural};
    %
    \def\xi{36.9}
    \def\yi{-5.5}
    \node (symbolic) at (\xi + 5.0, \yi + 12.0) {\scriptsize };
    \node[below=of symbolic, yshift=-1.1cm, xshift=0.4cm] {\scriptsize $x'=x + a_x\Delta t$};
    \node[below=of symbolic, yshift=-1.4cm, xshift=0.4cm] {\scriptsize $y'=y + a_y\Delta t$};
  	%\draw[white, thin, fill = green!30, opacity=0.8] (6 + \xi, 8 + \yi) rectangle (8 + \xi, 10 + \yi); 
    \filldraw[color=green!40, fill=green!30, very thick](9.5 + \xi, 12.5 + \yi) circle (0.35);
    \node  at (\xi + 7.75, \yi + 12.0) {\scriptsize $\mathit{ps}_{\scale{.75}{1}}$};
    
    \filldraw[color=green!40, fill=green!30, very thick](12.5 + \xi, 2 + \yi) circle (0.35);
    \node  at (10.75 + \xi, 1.25 + \yi) {\scriptsize $\mathit{ps}_{\scale{.75}{2}}$};

  \draw[black,  thick] (0 + \xi,0 + \yi) rectangle  + (14,14);
 %   \draw[black, thick] (6 + \xi, 10 + \yi) -- (6 + \xi, 8 + \yi);
%	\draw[black, thick] (6 + \xi, 8 + \yi) -- (8 + \xi, 8 + \yi);
%	\draw[black, thick] (8 + \xi, 8 + \yi) -- (8 + \xi, 10 + \yi);
	\node at (14 + \xi, -0.7 + \yi) {\scriptsize$4$};
	\node at (-0.6 + \xi, -0.6 + \yi) {\scriptsize$0$};
	\node at (-0.7 + \xi, 14 + \yi) {\scriptsize$4$};
	\node [sedan top,body color=red!30,window color=black!80,minimum width=0.6cm, rotate = 90] at (3 + \xi,3 + \yi) {};
    \draw[-{Latex[length=1.5mm]}] (\xi + 3, \yi + 3) -- (\xi + 1, \yi + 3);
    \draw[-{Latex[length=1.5mm]}] (\xi + 3, \yi + 3) -- (\xi + 5, \yi + 3);
    \draw[-{Latex[length=1.5mm]}] (\xi + 3, \yi + 3) -- (\xi + 3, \yi + 5.5);
    \draw[-{Latex[length=1.5mm]}] (\xi + 3, \yi + 3) -- (\xi + 3, \yi + 0.5);
\end{tikzpicture}
\caption{{\revise Connections between neural and symbolic components in \egref{ex:parking:model}.}}
\label{fig:neuro-symbolic-diagram}
\end{figure}

==> figures/neuro-symolic_diagram-original.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.2]
    \tikzset{
    state/.style={
        circle,
        thick,
        draw=blue!75,
        fill=blue!20,
        minimum size=14pt,
        inner sep=1pt,},
    node distance = 12mm and 22mm,
    every edge/.style = {draw, -stealth', shorten >=1pt},
    every edge quotes/.style = {inner sep=1pt, auto}, semithick
    }
    \tikzset{ % node styles, numbered for easy mapping with \nstyle
      node 1/.style={node in},
      node 2/.style={node hidden},
      node 3/.style={node out},
    }
    \node (loc1) [state]                   {\scriptsize $\loc_1$};
    \node (loc2) [state,above right=of loc1] {\scriptsize$\loc_2$};
    \node (loc3) [state,below right=of loc1] {\scriptsize $\loc_3$};
    %
    \path (loc1) edge[loop  left] node[rotate=90,above] {\scriptsize $\per_1,a_1,1$} (loc1) 
    % (loc2) edge [loop right] node[rotate=90,below] {\scriptsize $\per_2,a_1,1$} (loc2) 
    % (loc3) edge [loop right] node[rotate=90,below] {\scriptsize $\per_1,a_1,0.5$} (loc3) 
     %
    (loc1.45)  edge [bend left] node [left, rotate=30, xshift=0.85cm,yshift=0.2cm] {\scriptsize $\per_2,a_2,0.2$} (loc2.180)
    (loc2.210) edge [bend left] node[right,rotate=30, xshift=-0.8cm,yshift=0.29cm] {\scriptsize $\per_1,a_1,1$} (loc1.30)
    %
    (loc1.330) edge [bend left] node[rotate=-35,below,yshift=-0.05cm] {\scriptsize $\per_2,a_2,0.8$} (loc3.150)
    (loc3.180) edge [bend left] node[rotate=-35,below,yshift=0.09cm] {\scriptsize $\per_2,a_2,1$} (loc1.300)
    %
    (loc2.285) edge [bend left] node[rotate=90,below,yshift=0.55cm] {\scriptsize $\per_1,a_1,1$} (loc3.75)
    (loc3.105) edge [bend left] node[rotate=90,below,yshift=0.45cm] {\scriptsize $\per_1,a_1,1$} (loc2.265);
    %
    \draw (-6, -10.5) rectangle +(22.5,21);
    \draw (20.5, 1) rectangle +(8,7);
    \draw (32.5, -10.5) rectangle +(28,21);
    %
    \node[below=of loc3, xshift=-1.65cm, yshift=1.1cm] {\scriptsize Symbolic discrete agent states};
    \node[below=of loc3, xshift=6.6cm, yshift=1.1cm] {\scriptsize Continuous environment states};
    %
    \draw[-{Latex[length=1.5mm]}] (loc2) + (7cm, -4cm)  -- node (arrow) [above,xshift=0.1cm] {\scriptsize $\per$} +(3cm, -4cm);
    \draw[-{Latex[length=1.5mm]}] (loc2) + (19cm, -4cm)  -- node (arrow) [above,xshift=0.1cm] {\scriptsize $s_E$} +(15cm, -4cm);
    \draw[-{Latex[length=1.5mm]}] (loc2) + (3cm, -14cm)  -- node (arrow) [above,xshift=0.1cm] {\scriptsize $a$} +(19cm, -14cm);
    %
    \node (nn) at (24.5, 4.5){\includegraphics[width=0.10\textwidth,height=0.1\textwidth] {figures/nn}};
    \node[below=of nn, yshift=1.2cm] {\scriptsize perception};
    \node[below=of nn, yshift=1.4cm] {\scriptsize neural};
    %
    \def\xi{34.4}
    \def\yi{-4}
    \node (symbolic) at (\xi + 4.9, \yi + 12.7) {\scriptsize Case I: Symbolic};
    \node[below=of symbolic, yshift=-1.3cm] {\scriptsize $x'=x + a_x\Delta t$};
    \node[below=of symbolic, yshift=-1.6cm] {\scriptsize $y'=y + a_y\Delta t$};
  	\draw[white, thin, fill = green!30, opacity=0.8] (6 + \xi, 8 + \yi) rectangle (8 + \xi, 10 + \yi); 
	\draw[black,  thick] (0 + \xi,0 + \yi) rectangle  + (10,10);
    \draw[black, thick] (6 + \xi, 10 + \yi) -- (6 + \xi, 8 + \yi);
	\draw[black, thick] (6 + \xi, 8 + \yi) -- (8 + \xi, 8 + \yi);
	\draw[black, thick] (8 + \xi, 8 + \yi) -- (8 + \xi, 10 + \yi);
	\node at (10 + \xi, -0.7 + \yi) {\scriptsize$4$};
	\node at (-0.6 + \xi, -0.6 + \yi) {\scriptsize$0$};
	\node at (-0.7 + \xi, 10 + \yi) {\scriptsize$4$};
	\node [sedan top,body color=red!30,window color=black!80,minimum width=0.6cm, rotate = 90] at (5 + \xi, 4 + \yi) {};
    \draw[-{Latex[length=1.5mm]}] (\xi + 5, \yi + 4) -- (\xi + 2.5, \yi + 4);
    \draw[-{Latex[length=1.5mm]}] (\xi + 5, \yi + 4) -- (\xi + 7.5, \yi + 4);
    \draw[-{Latex[length=1.5mm]}] (\xi + 5, \yi + 4) -- (\xi + 5, \yi + 6.5);
    \draw[-{Latex[length=1.5mm]}] (\xi + 5, \yi + 4) -- (\xi + 5, \yi + 1.5);
    %
    \node (nonsymbolic) at (\xi + 18.3, \yi + 12.7) {\scriptsize Case II: Nonsymbolic};
    %\begin{tikzpicture}[scale=0.5]
        \def\xi{53}
        \def\yi{2}
        \begin{scope}
           \clip[] (\xi + 0.0, \yi + 2.0) circle[radius=2.0];
            \node[] (img1) at (\xi - 0.5, \yi + 4.5) {\includegraphics[scale=0.08]{figures/pie_images/07158.png}};
        \end{scope}
        \begin{scope}
           \clip[] (\xi - 3.5, \yi - 3.75) circle[radius=2.0];
            \node[circle] (img2) at (\xi + 2.5, \yi - 1.0) {\includegraphics[scale=0.2]{figures/pie_images/11905.png}};
        \end{scope}
        \begin{scope}
           \clip[] (\xi + 3.5, \yi - 3.75) circle[radius=2.0];
            \node[] (img3) at (\xi + 2.0, \yi + 0.5) {\includegraphics[scale=0.1]{figures/pie_images/07019.png}};
        \end{scope}
        \draw[dotted,-{Latex[length=1.5mm]}] (\xi - 1.75, \yi + 0.25) -- (\xi - 2.5, \yi - 2.00);
        \draw[dotted, -{Latex[length=1.5mm]}] (\xi - 1.3, \yi - 3.75) -- (\xi + 1.3, \yi - 3.75);
        \draw[dotted, -{Latex[length=1.5mm]}] (\xi + 2.5, \yi - 2.00) -- (\xi + 1.75, \yi + 0.25);
        \node[below=of nonsymbolic, yshift=-1.44cm] {\scriptsize $\delta_E(n\times n \textup{ pixels}, a)$};
    %\end{tikzpicture}
\end{tikzpicture}
\caption{{\revise The connection between neural and symbolic components. Following from \cite{HK:22}, the connection can be described as follows. Case I: if the environment state is symbolic, then NS-POMDPs fall into the design of Symbolic Neuro symbolic. Case II: if the environment state is nonsymbolic, then NS-POMDPs fall into the design of Neuro | Symbolic.}}
\label{fig:neuro-symbolic-diagram}
\end{figure}

==> figures/nspomdp-diagram.tex <==
\begin{figure*}[ht]
\def\dist{5}
\def\distminus{-5}
    \centering
    \begin{tikzpicture}[
    roundnode/.style={circle, radius = 0.4mm, inner sep=1pt, minimum size=12pt},
    squarednode/.style={rectangle, inner sep=2pt, minimum size=12pt},
    ]
    % nodes
    \node[squarednode, draw=black, fill=blue!10] (sk) at (0, 0) {$s_k = ((loc_k, per_k), s_E^k)$};
    \node (lock) [squarednode, draw=black, fill=yellow!20] at (0, -1.5) {$loc_k, per_k$};
    \node (bk) [squarednode, draw=black, fill=red!20] at (0, -2.5) {$b_k$};
    \node (ak) [squarednode, draw=black, fill=green!20] at (2.2, -1.5) {$a_k$};
    \node (sk+1) [squarednode, draw=black, fill=blue!10] at (\dist, 0) {$s_{k+1} = ((loc_{k+1}, per_{k+1}), s_E^{k+1})$};
    \node (lock+1) [squarednode, draw=black, fill=yellow!20] at ( \dist, -1.5) {$loc_{k+1}, per_{k+1}$};
    \node (bk+1) [squarednode, draw=black, fill=red!20] at (\dist, -2.5) {$b_{k+1}$};
    \node (ak+1) [squarednode, draw=black, fill=green!20] at (2.2 + \dist, -1.5) {$a_{k+1}$};
    \node (send) at (\dist + 3.5, 0) {};
    \node (perend) at (\dist + 3.5, -0.5) {};
    \node (aend) at (\dist + 3.5, -1.5) {};
    \node (bend) at (\dist + 3.5, -2.5) {};
    \node (sk-1) [squarednode, draw=black, fill=blue!10] at (\distminus, 0) {$s_{k-1} = ((loc_{k-1}, per_{k-1}), s_E^{k-1})$};
    \node (lock-1) [squarednode, draw=black, fill=yellow!20] at ( \distminus, -1.5) {$loc_{k-1}, per_{k-1}$};
    \node (bk-1) [squarednode, draw=black, fill=red!20] at (\distminus, -2.5) {$b_{k-1}$};
    \node (ak-1) [squarednode, draw=black, fill=green!20] at (2.4 + \distminus, -1.5) {$a_{k-1}$};
    \node (sstart) at (\distminus - 3, 0) {};
    \node (perstart) at (\distminus - 3, -0.3) {};
    \node (astart) at (\distminus - 2.2, -1.8) {};
    \node (bstart) at (\distminus - 2.2, -2.5) {};
    % edges
    \draw[-latex] (sk) -- node[left] {read} (lock);
    \draw[-latex] (lock) -- (bk);
    \draw[-latex] (bk) -- node[below] {$\sigma$} (ak);
    \draw[-latex] (sk+1) -- node[left] {read} (lock+1);
    \draw[-latex] (sk) -- (sk+1);
    \draw[-latex] (ak) -- (sk+1.west);
    \draw[-latex] (lock+1) -- (bk+1);
    \draw[-latex] (ak) -- (bk+1);
    \draw[-latex] (bk) -- (bk+1);
    \draw[-latex] (bk+1) -- node[below] {$\sigma$} (ak+1);
    \draw[-latex] (sk+1) -- (send);
    \draw[-latex] (ak+1) -- (aend);
    \draw[-latex] (bk+1) -- (bend);
    \draw[-latex] (sk-1) -- node[left] {read} (lock-1);
    \draw[-latex] (lock-1) -- (bk-1);
    \draw[-latex] (bk-1) -- node[below] {$\sigma$} (ak-1);
    \draw[-latex] (bk-1) -- (bk);
    \draw[-latex] (sk-1) -- (sk);
    \draw[-latex] (ak-1) -- (sk.west);
    \draw[-latex] (sstart) -- (sk-1);
    \draw[-latex] (astart) -- (bk-1);
    \draw[-latex] (bstart) -- (bk-1);
    \draw[-latex] (ak-1) -- (bk);
    \draw[-latex] (perstart) -- (sk-1);
    \end{tikzpicture}
    \caption{NS-POMDP Diagram.}
    \label{fig:example1}
\end{figure*}

==> figures/parking/4x4_3_initial_discounts.tex <==
%\begin{figure}%[h!]
%\centering
\scriptsize{
\hspace{-0.0cm}
\begin{tikzpicture}
\begin{axis}[
    %no markers,
    title style={yshift=-2ex},
    title={},
    ylabel={\emph{time(s)}},
    %y label style={at={(axis description cs:0.075,.5)},anchor=south},
    xlabel={$\beta$},
    xmin=0.5, xmax=0.95,
    xtick={0.5,0.6,0.7,0.8,0.9,0.95},
    xticklabel={
        \pgfmathparse{\tick <= 0.9 ? 10*\tick : 100*\tick} .\pgfmathprintnumber\pgfmathresult
    },
    ymin=15, ymax=90,
    ytick={15,30,45,60,75,90},
    % ymin=15, ymax=250,
    % ytick={15,30,45,60,75,90,105,120,135,150,165,180,195,210,225,240},
    ymajorgrids=true,
    grid style=dashed,
    height=5.0cm,
    width=0.9\textwidth,
    legend entries={
                {\emph{$4{\times4}$, no obstacles}},
                {\emph{$4{\times}4$, with obstacle}},
                {\emph{$8{\times}8$, with obstacles}}
                },
    legend style={at={(0.02,0.96)},
                anchor=north west, 
                nodes={scale=0.9, transform shape}}            
]
]

\addplot[mark=square*,teal,opacity=1.0,mark size=1.5pt,thick] table [x=beta, y=time,col sep=comma]{figures/parking/4x4_3_initial_no_obstacle_discounts.csv};
\addplot[mark=triangle*,red,opacity=1.0,mark size=1.5pt,thick] table [x=beta, y=time,col sep=comma]{figures/parking/4x4_3_initial_obstacle_discounts.csv};
% \addplot[mark=o,orange,opacity=1.0,mark size=1.5pt,thick] table [x=beta, y=time,col sep=comma]{figures/parking/8x8_3_initial_obstacles_discounts.csv};

\end{axis}
\end{tikzpicture}
}
%\caption{}
%\label{}
%\end{figure}

==> figures/parking/4x4_3_initial_obstacle_-1000.tex <==
%\begin{figure}%[h!]
%\centering
\scriptsize{
%\hspace{-0.0cm}
\begin{tikzpicture}
\begin{axis}[
    %no markers,
    title style={yshift=-2ex},
    title={\emph{value for the initial belief}},
    ylabel={},
    y label style={at={(axis description                cs:0.075,.5)},anchor=south,
    /pgf/number format/fixed,
    /pgf/number format/precision=4
    },
    xlabel={$k$},
    xmin=0, xmax=20,
    xtick={0,5,10,15,20},
    ymin=-5000, ymax=5000,
    ytick={-5000, -4000, -3000, -2000, -1000, 0,
            1000, 2000, 3000, 4000, 5000},
    ymajorgrids=true,
    grid style=dashed,
    grid=both,
    height=4.5cm,
    width=0.45\textwidth,
    legend entries={
                {\emph{lower bound}},
                {\emph{upper bound}}
                },
    legend style={at={(0.95,0.05)},
                anchor=south east, 
                nodes={scale=0.9, transform shape}}           
]
\addlegendimage{mark=square*,cyan,mark size=1.5pt}
\addlegendimage{mark=*,teal,mark size=1.5pt}
]

\addplot[mark=square*,cyan,opacity=1.0,mark size=1.0pt] table [x=k, y=lb, col sep=comma]{figures/parking/4x4_3_initial_obstacle_-1000.csv};
\addplot[mark=*,teal,opacity=1.0,mark size=1.0pt] table [x=k, y=ub, col sep=comma]{figures/parking/4x4_3_initial_obstacle_-1000.csv};

\end{axis}
\end{tikzpicture}
}
%\caption{}
%\label{}
%\end{figure}

==> figures/parking/4x4_3_initial_obstacle_-5000.tex <==
%\begin{figure}%[h!]
%\centering
\scriptsize{
%\hspace{-0.0cm}
\begin{tikzpicture}
\begin{axis}[
    %no markers,
    title style={yshift=-2ex},
    title={\emph{value for the initial belief}},
    ylabel={},
    y label style={at={(axis description cs:0.075,.5)},anchor=south,
    /pgf/number format/fixed,
    /pgf/number format/precision=4
    },
    xlabel={$k$},
    xmin=0, xmax=16,
    xtick={0, 4, 8, 12, 16},
    ymin=-25000, ymax=5000,
    ytick={5000, 0, -5000, -10000, -15000, -20000, -25000},
    ymajorgrids=true,
    grid style=dashed,
    grid=both,
    height=4.5cm,
    width=0.45\textwidth,
    legend entries={
                {\emph{lower bound}},
                {\emph{upper bound}}
                },
    legend style={at={(0.95,0.05)},
                anchor=south east, 
                nodes={scale=0.9, transform shape}}            
]
\addlegendimage{mark=square*,cyan,mark size=1.5pt}
\addlegendimage{mark=*,teal,mark size=1.5pt}
]

\addplot[mark=square*,cyan,opacity=1.0,mark size=1.0pt] table [x=k, y=lb, col sep=comma]{figures/parking/4x4_3_initial_obstacle_-5000.csv};
\addplot[mark=*,teal,opacity=1.0,mark size=1.0pt] table [x=k, y=ub, col sep=comma]{figures/parking/4x4_3_initial_obstacle_-5000.csv};


\end{axis}
\end{tikzpicture}
}
%\caption{}
%\label{}
%\end{figure}

==> figures/parking/4x4_3_initial_obstacle_prob-5000.tex <==
%\begin{figure}%[h!]
%\centering
\scriptsize{
%\hspace{-0.0cm}
\begin{tikzpicture}
\begin{axis}[
    %no markers,
    title style={yshift=-2ex},
    title={\emph{value for the initial belief}},
    ylabel={},
    y label style={at={(axis description cs:0.075,.5)},anchor=south,
    /pgf/number format/fixed,
    /pgf/number format/precision=4
    },
    xlabel={$k$},
    xmin=0, xmax=20,
    xtick={0, 4, 8, 12, 16, 20},
    ymin=-25000, ymax=5000,
    ytick={5000, 0, -5000, -10000, -15000, -20000, -25000},
    ymajorgrids=true,
    grid style=dashed,
    grid=both,
    height=4.5cm,
    width=0.45\textwidth,
    legend entries={
                {\emph{lower bound}},
                {\emph{upper bound}}
                },
    legend style={at={(0.95,0.05)},
                anchor=south east, 
                nodes={scale=0.9, transform shape}}            
]
\addlegendimage{mark=square*,cyan,mark size=1.5pt}
\addlegendimage{mark=*,teal,mark size=1.5pt}
]

\addplot[mark=square*,cyan,opacity=1.0,mark size=1.0pt] table [x=k, y=lb, col sep=comma]{figures/parking/4x4_3_initial_obstacle_prob-5000.csv};
\addplot[mark=*,teal,opacity=1.0,mark size=1.0pt] table [x=k, y=ub, col sep=comma]{figures/parking/4x4_3_initial_obstacle_prob-5000.csv};


\end{axis}
\end{tikzpicture}
}
%\caption{}
%\label{}
%\end{figure}

==> figures/parking/4x4_4_initial_obstacle_sarsop_particle_0.5.tex <==
%robustness_data_points = "dp, avgp, maxp, minp\n"
%robustness_data_sarsop = "dr, avgr, maxr, minr\n"
%robustness_data_optimal = "dr, avgr, maxr, minr\n"
\newcommand{\colorp}{orange}
\newcommand{\colorseight}{red}
\newcommand{\colorsfour}{cyan}
\newcommand{\coloro}{teal}
\scriptsize{
\hspace{-0.0cm}
\begin{tikzpicture}
\begin{axis}[
    %no markers,
    title style={yshift=-2ex},
    title={\emph{$4 \times 4$  without obstacle $(\beta = 0.5)$}},
    ylabel={\emph{value}},
    %y label style={at={(axis description cs:0.075,.5)},anchor=south},
    xlabel={\emph{disturbance size}},
    xmin=0, xmax=0.10, %34
    xtick={0,0.02,0.04,0.06,0.08,0.1}, %34
    ymin=30, ymax=140,
    ytick={40, 50, 60,70, 80, 90, 100, 110, 120, 130, 140},
    xmajorgrids=true,
        xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
    },
    scaled x ticks=false,
    grid style=dashed,
    grid=both,
    height=0.9\textwidth,
    width=\textwidth,
    % height=6.0cm,
    % width=\textwidth,
    legend entries={
                {\emph{optimal}},
                {\emph{particle-based}},
                {\emph{SARSOP-6}},
                {\emph{SARSOP-4}}
                },
    legend style={at={(0.05,0.325)},
                anchor=north west, 
                nodes={scale=0.65, transform shape}}            
]
\addlegendimage{mark=*,teal,\coloro,mark size=1.5pt}
\addlegendimage{mark=square*,\colorp,mark size=1.5pt}
\addlegendimage{mark=triangle*,\colorseight,mark size=1.5pt}
\addlegendimage{mark=diamond*,\colorsfour,mark size=1.5pt}
]

% \addplot[name path=minp, mark=,\colorp,opacity=0.5,mark size=0.5pt] table [x=dp, y=minp, col sep=comma]{figures/parking/robustness_parking_data_points.csv};


\addplot[mark=square*,very thick,\colorp,opacity=1.0,mark size=0.5pt] table [x=dp, y=avgp, col sep=comma]{figures/parking/s-robustness_data_points_0.5.csv};

% \addplot[name path=maxp, mark=,\colorp,opacity=0.5,mark size=0.5pt] table [x=dp, y=maxp, col sep=comma]{figures/parking/robustness_parking_data_points.csv};

% \addplot[opacity=.40,\colorp!20] fill between[of=minp and maxp];

%%

% \addplot[name path=minr, mark=,\colorr,opacity=0.5,mark size=0.5pt] table [x=dr, y=minr, col sep=comma]{figures/parking/robustness_parking_data_regions.csv};

\addplot[mark=triangle*,very thick,\colorseight,opacity=1.0,mark size=0.5pt] table [x=ds, y=avgs, col sep=comma]{figures/parking/s-robustness_data_sarsop_8_0.5.csv};

\addplot[mark=diamond,very thick,\colorsfour,opacity=1.0,mark size=0.5pt] table [x=ds, y=avgs, col sep=comma]{figures/parking/s-robustness_data_sarsop_4_0.5.csv};


% \pgfplotstabletypeset[col sep=comma]{figures/parking/s-robustness_data_sarsop_4.csv}

\addplot[mark=*,teal,very thick,\coloro,opacity=1.0,mark size=0.5pt] table [x=dr, y=avgr, col sep=comma]{figures/parking/s-robustness_data_optimal_0.5.csv};

% \addplot[name path=maxr, mark=,\colorr,opacity=0.5,mark size=0.5pt] table [x=dr, y=maxr, col sep=comma]{figures/parking/robustness_parking_data_regions.csv};

% \addplot[opacity=.40,\colorr!20] fill between[of=minr and maxr];

\end{axis}
\end{tikzpicture}
}

==> figures/parking/4x4_4_initial_obstacle_sarsop_particle_0.8-scaled.tex <==
\newcommand{\colorp}{orange}
\newcommand{\colorseight}{red}
\newcommand{\colorsfour}{cyan}
\newcommand{\coloro}{teal}




\scriptsize{
\begin{tikzpicture} 
\def\yBarrier{1600}
\def\amp{6.5}
\begin{axis}[
    title style={yshift=-2ex},
    title={\emph{$4 \times 4$ without obstacle $(\beta = 0.8)$}},
    ylabel={\emph{value}},
    xlabel={\emph{disturbance size}},
    y coord trafo/.code={%
        \pgfkeys{/pgf/fpu}%
        \pgfmathparse{#1 > \yBarrier ? #1 : (\yBarrier + \amp*ln(#1))}%
    },%
    xmin=0, xmax=0.10, %
    ytick={100,700,1660,1700,1750,1800,1825},
    xtick={0,0.02,0.04,0.06,0.08,0.1}, %
    yticklabel={%
        \pgfkeys{/pgf/fpu}%
        \pgfmathparse{\tick - 50 > \yBarrier ? \tick : 
            (\tick - \yBarrier)/\amp  
        }%
        \ifpgfmathfloatcomparison
            \pgfmathprintnumber\tick
        \else
           \pgfmathparse{e^\pgfmathresult}
           \pgfmathparse{round{\pgfmathresult}}
           \pgfmathprintnumber\pgfmathresult
        \fi
        \pgfkeys{/pgf/fpu=false}%
    },
    xmajorgrids=true,
    xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
    },
    scaled x ticks=false,
    grid style=dashed,
    grid=both,
    height=0.9\textwidth,
    width=\textwidth,
    legend entries={
                {\emph{optimal}},
                {\emph{particle-based}},
                {\emph{SARSOP-6}},
                {\emph{SARSOP-4}}
                },
    legend style={at={(0.45,0.42)},
                anchor=north west, 
                nodes={scale=0.65, transform shape}}    
]
\addlegendimage{mark=*,teal,\coloro,mark size=1.5pt}
\addlegendimage{mark=square*,\colorp,mark size=1.5pt}
\addlegendimage{mark=triangle*,\colorseight,mark size=1.5pt}
\addlegendimage{mark=diamond*,\colorsfour,mark size=1.5pt}
]

\addplot[\colorp,mark=square*,very thick,mark size=0.5pt] table [x index=0,y index=1] {1.csv};
\addplot[\colorseight,mark=triangle*,very thick,mark size=0.5pt] table [x index=0,y index=1] {2.csv};
\addplot[\colorsfour,mark=diamond,very thick,mark size=0.5pt] table [x index=0,y index=1] {3.csv};
\addplot[\coloro,mark=*,very thick,mark size=0.5pt] table [x index=0,y index=1] {4.csv};
\end{axis}
\end{tikzpicture}
}

==> figures/parking/4x4_4_initial_obstacle_sarsop_particle_0.8.tex <==
%robustness_data_points = "dp, avgp, maxp, minp\n"
%robustness_data_sarsop = "dr, avgr, maxr, minr\n"
%robustness_data_optimal = "dr, avgr, maxr, minr\n"
\newcommand{\colorp}{orange}
\newcommand{\colorseight}{red}
\newcommand{\colorsfour}{cyan}
\newcommand{\coloro}{teal}
%\def\yBarrier{10}
\scriptsize{
\hspace{-0.0cm}
\begin{tikzpicture}
\begin{axis}[
    %no markers,
    title style={yshift=-2ex},
    title={\emph{$4 \times 4$ without obstacle $(\beta = 0.8)$}},
    ylabel={\emph{value}},
    %y label style={at={(axis description cs:0.075,.5)},anchor=south},
    xlabel={\emph{disturbance size}},
    xmin=0, xmax=0.10, %34
    xtick={0,0.02,0.04,0.06,0.08,0.1}, %34
    ymin=1500, ymax=1850,
    ytick={1550, 1600, 1650, 1700, 1750, 1800, 1850},
    % y coord trafo/.code={%
    %     \pgfkeys{/pgf/fpu}%
    %     \pgfmathparse{#1 < \yBarrier ? #1 : (\yBarrier - ln(\yBarrier) +ln(#1))}%
    % },
    % yticklabel={%
    %     \pgfkeys{/pgf/fpu}%
    %     \pgfmathparse{\tick < \yBarrier ? \tick : 
    %         % the inverse of 'x coord trafo' is
    %         % X=exp(\tick + ln(10)-10)
    %         %
    %         % in order to show log10, we have to compute log(X)/log10
    %         % which is this:
    %         (\tick + ln(10)-10)/ln(10)
    %     }%
    %     \ifpgfmathfloatcomparison
    %         \pgfmathprintnumber\tick
    %     \else
    %         $10^{\pgfmathprintnumber\pgfmathresult}$%
    %     \fi
    %     \pgfkeys{/pgf/fpu=false}%
    % },
    xmajorgrids=true,
        xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
    },
    scaled x ticks=false,
    grid style=dashed,
    grid=both,
    height=0.75\textwidth,
    width=\textwidth,
    % height=6.0cm,
    % width=\textwidth,
    legend entries={
                {\emph{optimal}},
                {\emph{particle-based}},
                {\emph{SARSOP-6}},
                {\emph{SARSOP-4}}
                },
    legend style={at={(0.45,0.49)},
                anchor=north west, 
                nodes={scale=0.9, transform shape}}            
]
\addlegendimage{mark=*,teal,\coloro,mark size=1.5pt}
\addlegendimage{mark=square*,\colorp,mark size=1.5pt}
\addlegendimage{mark=triangle*,\colorseight,mark size=1.5pt}
\addlegendimage{mark=diamond*,\colorsfour,mark size=1.5pt}
]

% \addplot[name path=minp, mark=,\colorp,opacity=0.5,mark size=0.5pt] table [x=dp, y=minp, col sep=comma]{figures/parking/robustness_parking_data_points.csv};


\addplot[mark=square*,very thick,\colorp,opacity=1.0,mark size=0.5pt] table [x=dp, y=avgp, col sep=comma]{figures/parking/s-robustness_data_points.csv};

% \addplot[name path=maxp, mark=,\colorp,opacity=0.5,mark size=0.5pt] table [x=dp, y=maxp, col sep=comma]{figures/parking/robustness_parking_data_points.csv};

% \addplot[opacity=.40,\colorp!20] fill between[of=minp and maxp];

%%

% \addplot[name path=minr, mark=,\colorr,opacity=0.5,mark size=0.5pt] table [x=dr, y=minr, col sep=comma]{figures/parking/robustness_parking_data_regions.csv};

\addplot[mark=triangle*,very thick,\colorseight,opacity=1.0,mark size=0.5pt] table [x=ds, y=avgs, col sep=comma]{figures/parking/s-robustness_data_sarsop_8.csv};

\addplot[mark=diamond*,very thick,\colorsfour,opacity=1.0,mark size=0.5pt] table [x=ds, y=avgs, col sep=comma]{figures/parking/s-robustness_data_sarsop_4.csv};


% \pgfplotstabletypeset[col sep=comma]{figures/parking/s-robustness_data_sarsop_4.csv}

\addplot[mark=*,teal,very thick,\coloro,opacity=1.0,mark size=0.5pt] table [x=dr, y=avgr, col sep=comma]{figures/parking/s-robustness_data_optimal.csv};

% \addplot[name path=maxr, mark=,\colorr,opacity=0.5,mark size=0.5pt] table [x=dr, y=maxr, col sep=comma]{figures/parking/robustness_parking_data_regions.csv};

% \addplot[opacity=.40,\colorr!20] fill between[of=minr and maxr];

\end{axis}
\end{tikzpicture}
}

==> figures/parking/4x4_region_obstacle-1000.tex <==
%\begin{figure}%[h!]
%\centering
\scriptsize{
%\hspace{-0.0cm}
\begin{tikzpicture}
\begin{axis}[
    %no markers,
    title style={yshift=-2ex},
    title={\emph{value for the initial belief}},
    ylabel={},
    y label style={at={(axis description                cs:0.075,.5)},anchor=south,
    /pgf/number format/fixed,
    /pgf/number format/precision=4
    },
    xlabel={$k$},
    xmin=0, xmax=6,
    xtick={0,1,2,3,4,5,6},
    ymin=-5000, ymax=5000,
    ytick={-5000, -4000, -3000, -2000, -1000, 0,
            1000, 2000, 3000, 4000, 5000},
    ymajorgrids=true,
    grid style=dashed,
    grid=both,
    height=4.5cm,
    width=0.45\textwidth,
    legend entries={
                {\emph{lower bound}},
                {\emph{upper bound}}
                },
    legend style={at={(0.95,0.05)},
                anchor=south east, 
                nodes={scale=0.9, transform shape}}           
]
\addlegendimage{mark=square*,cyan,mark size=1.5pt}
\addlegendimage{mark=*,teal,mark size=1.5pt}
]

\addplot[mark=square*,cyan,opacity=1.0,mark size=1.0pt] table [x=k, y=lb, col sep=comma]{figures/parking/4x4_region_obstacle-1000.csv};
\addplot[mark=*,teal,opacity=1.0,mark size=1.0pt] table [x=k, y=ub, col sep=comma]{figures/parking/4x4_region_obstacle-1000.csv};

\end{axis}
\end{tikzpicture}
}
%\caption{}
%\label{}
%\end{figure}

==> figures/parking/8x8_5_initial_discounts.tex <==
%\begin{figure}%[h!]
%\centering
\scriptsize{
\hspace{-0.0cm}
\begin{tikzpicture}
\begin{axis}[
    %no markers,
    title style={yshift=-2ex},
    %title={},
    %ylabel={\emph{time(s)}},
    %y label style={at={(axis description cs:0.075,.5)},anchor=south},
    xlabel={$\beta$},
    xmin=0.5, xmax=0.95,
    xtick={0.5,0.6,0.7,0.8,0.9,0.95},
    xticklabel={
        \pgfmathparse{\tick <= 0.9 ? 10*\tick : 100*\tick} .\pgfmathprintnumber\pgfmathresult
    },
    ymin=1000, ymax=1500,
    ytick={1000,1100,1200,1300,1400,1500},
    % ymin=15, ymax=250,
    % ytick={15,30,45,60,75,90,105,120,135,150,165,180,195,210,225,240},
    ymajorgrids=true,
    grid style=dashed,
    height=5.0cm,
    width=\textwidth,
    legend entries={
                {\emph{$8 \times 8$, with obstacles}}
                },
    legend style={at={(0.02,0.96)},
                anchor=north west, 
                nodes={scale=0.9, transform shape}}            
]
]

\addplot[mark=o,orange,opacity=1.0,mark size=1.5pt,thick] table [x=beta, y=time,col sep=comma]{figures/parking/8x8_5_initial_obstacles_discounts.csv};

\end{axis}
\end{tikzpicture}
}
%\caption{}
%\label{}
%\end{figure}

==> figures/parking/bounds_1.tex <==
%\begin{figure}%[h!]
%\centering
\scriptsize{
\hspace{-0.0cm}
\begin{tikzpicture}
\begin{axis}[
    %no markers,
    title style={yshift=-2ex},
    title={\emph{value for the initial belief}},
    ylabel={},
    y label style={at={(axis description cs:0.075,.5)},anchor=south},
    xlabel={$k$},
    xmin=0, xmax=20,
    xtick={0,5,10,15,20},
    ymin=-0, ymax=2000,
    ytick={0, 125, 250, 375, 500, 625, 750, 875, 1000, 1125, 1250, 1375, 1500, 1625, 1750, 1875, 2000},
    ymajorgrids=true,
    grid style=dashed,
    height=7.0cm,
    width=1.2\textwidth,
    legend entries={
                {\emph{lower bound}},
                {\emph{upper bound}}
                },
    legend style={at={(0.02,0.96)},
                anchor=north west, 
                nodes={scale=0.9, transform shape}}            
]
\addlegendimage{mark=square*,yellow,mark size=1.5pt}
\addlegendimage{mark=*,teal,mark size=1.5pt}
]

\addplot[mark=square*,yellow,opacity=1.0,mark size=0.5pt] table [x=k, y=lb, col sep=comma]{figures/parking/bounds_1.csv};

\addplot[mark=*,teal,opacity=1.0,mark size=0.5pt] table [x=k, y=ub, col sep=comma]{figures/parking/bounds_1.csv};


\end{axis}
\end{tikzpicture}
}
%\caption{}
%\label{}
%\end{figure}

==> figures/parking/bounds_3.tex <==
%\begin{figure}%[h!]
%\centering
\scriptsize{
\hspace{-0.0cm}
\begin{tikzpicture}
\begin{axis}[
    %no markers,
    title style={yshift=-2ex},
    %title={\emph{value for the initial belief}},
    ylabel={},
    y label style={at={(axis description cs:0.075,.5)},anchor=south},
    xlabel={$k$},
    xmin=0, xmax=30, %34
    xtick={0,10,20,30}, %34
    ymin=-0, ymax=2000,
    ytick={0, 250, 500, 750, 1000, 1250, 1500, 1750,2000},
    %ytick={0, 125, 250, 375, 500, 625, 750, 875, 1000, 1125, 1250, 1375, 1500, 1625, 1750, 1875, 2000},
    ymajorgrids=true,
    grid style=dashed,
    grid=both,
    %height=7.0cm,
    height=0.7\textwidth,
    width=1\textwidth,
    legend entries={
                {\emph{lower bound}},
                {\emph{upper bound}}
                },
    legend style={at={(0.45,0.96)},
                anchor=north west, 
                nodes={scale=0.9, transform shape}}            
]
\addlegendimage{mark=square*,cyan,mark size=1.5pt}
\addlegendimage{mark=*,teal,mark size=1.5pt}
]

\addplot[mark=square*,cyan,opacity=1.0,mark size=1pt] table [x=k, y=lb, col sep=comma]{figures/parking/bounds_3.csv};

\addplot[mark=*,teal,opacity=1.0,mark size=1pt] table [x=k, y=ub, col sep=comma]{figures/parking/bounds_3.csv};


\end{axis}
\end{tikzpicture}
}
%\caption{}
%\label{}
%\end{figure}

==> figures/parking/bounds_3_obstacle.tex <==
%\begin{figure}%[h!]
%\centering
\scriptsize{
\hspace{-0.0cm}
\begin{tikzpicture}
\begin{axis}[
    %no markers,
    title style={yshift=-2ex},
    %title={\emph{value for the initial belief}},
    ylabel={},
    y label style={at={(axis description cs:0.075,.5)},anchor=south},
    xlabel={$k$},
    xmin=0, xmax=40,
    xtick={0,10,20,30,40},
    ymin=-2000, ymax=2000,
    ytick={-2000, -1500, -1000, -500, 0, 500, 1000, 1500, 2000},    
    %ytick={-2000, -1750, -1500, -1250, -1000, -750, -500, -250, 0, 250, 500, 750, 1000, 1250, 1500, 1750, 2000},
    ymajorgrids=true,
    grid style=dashed,
    grid=both,
    %height=7.0cm,
    %width=1.2\textwidth,
        height=0.7\textwidth,
    width=1\textwidth,
    legend entries={
                {\emph{lower bound}},
                {\emph{upper bound}}
                },
    legend style={at={(0.45,0.96)},
                anchor=north west, 
                nodes={scale=0.9, transform shape}}            
]
\addlegendimage{mark=square*,cyan,mark size=1.5pt}
\addlegendimage{mark=*,teal,mark size=1.5pt}
]

\addplot[mark=square*,cyan,opacity=1.0,mark size=1pt] table [x=k, y=lb, col sep=comma]{figures/parking/bounds_3_obstacle.csv};

\addplot[mark=*,teal,opacity=1.0,mark size=1pt] table [x=k, y=ub, col sep=comma]{figures/parking/bounds_3_obstacle.csv};


\end{axis}
\end{tikzpicture}
}
%\caption{}
%\label{}
%\end{figure}

==> figures/parking/bounds_8x8.tex <==
%\begin{figure}%[h!]
%\centering
\scriptsize{
\hspace{-0.0cm}
\begin{tikzpicture}
\begin{axis}[
    %no markers,
    title style={yshift=-2ex},
    %title={\emph{value for the initial belief}},
    ylabel={},
    y label style={at={(axis description cs:0.075,.5)},anchor=south},
    xlabel={$k$},
    xmin=0, xmax=175, %34
    xtick={0, 50, 100, 150, 175}, %34
    ymin=-5000, ymax=5000,
    ytick={-5000, -3750, -2500, -1250, 0, 1250, 2500, 3750, 5000},
    %ytick={0, 125, 250, 375, 500, 625, 750, 875, 1000, 1125, 1250, 1375, 1500, 1625, 1750, 1875, 2000},
    ymajorgrids=true,
    grid style=dashed,
    grid=both,
    height=6.0cm,
    %height=0.7\textwidth,
    width=1\textwidth,
    legend entries={
                {\emph{lower bound}},
                {\emph{upper bound}}
                },
    legend style={at={(0.45,0.96)},
                anchor=north west, 
                nodes={scale=0.9, transform shape}}            
]
\addlegendimage{mark=square*,cyan,mark size=1.5pt}
\addlegendimage{mark=*,teal,mark size=1.5pt}
]

\addplot[mark=square*,cyan,opacity=1.0,mark size=0.5pt] table [x=k, y=lb, col sep=comma]{figures/parking/bounds_8x8.csv};

\addplot[mark=*,teal,opacity=1.0,mark size=0.5pt] table [x=k, y=ub, col sep=comma]{figures/parking/bounds_8x8.csv};


\end{axis}
\end{tikzpicture}
}
%\caption{}
%\label{}
%\end{figure}

==> figures/parking/bounds_region.tex <==
%\begin{figure}%[h!]
%\centering
\scriptsize{
\hspace{-0.0cm}
\begin{tikzpicture}
\begin{axis}[
    %no markers,
    title style={yshift=-2ex},
    %title={\emph{value for the initial belief}},
    ylabel={},
    y label style={at={(axis description cs:0.075,.5)},anchor=south},
    xlabel={$k$},
    xmin=0, xmax=25, %34
    xtick={0, 5, 10, 15, 20, 25}, %34
    ymin=-0, ymax=2000,
    ytick={0, 250, 500, 750, 1000, 1250, 1500, 1750,2000},
    %ytick={0, 125, 250, 375, 500, 625, 750, 875, 1000, 1125, 1250, 1375, 1500, 1625, 1750, 1875, 2000},
    ymajorgrids=true,
    grid style=dashed,
    grid=both,
    %height=7.0cm,
    height=0.7\textwidth,
    width=1\textwidth,
    legend entries={
                {\emph{lower bound}},
                {\emph{upper bound}}
                },
    legend style={at={(0.45,0.96)},
                anchor=north west, 
                nodes={scale=0.9, transform shape}}            
]
\addlegendimage{mark=square*,cyan,mark size=1.5pt}
\addlegendimage{mark=*,teal,mark size=1.5pt}
]

\addplot[mark=square*,cyan,opacity=1.0,mark size=1pt] table [x=k, y=lb, col sep=comma]{figures/parking/bounds_region.csv};

\addplot[mark=*,teal,opacity=1.0,mark size=1pt] table [x=k, y=ub, col sep=comma]{figures/parking/bounds_region.csv};


\end{axis}
\end{tikzpicture}
}
%\caption{}
%\label{}
%\end{figure}

==> figures/parking/carshapes.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{carshapes}

\RequirePackage{tikz}


\makeatletter

\def\pgf@body@color{black!30}
\def\pgf@window@color{black!10}

\pgfdeclareshape{sedan top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
% Body
\begin{pgfscope}
    \pgftransformshift{\centerpoint}
    \pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
    \pgftransformscale{\pgfmathresult}

    \pgfpathmoveto{\pgfpoint{-0.3764698682720557}{0.16169217949171047}}
    \pgfpathlineto{\pgfpoint{0.3371231697857909}{0.17694315802976227}}
    \pgfpathlineto{\pgfpoint{0.36786879148692225}{0.16589767639860994}}
    \pgfpathlineto{\pgfpoint{0.4064052148177093}{0.13879466238659263}}
    \pgfpathlineto{\pgfpoint{0.4393446579325617}{0.10613070348195595}}
    \pgfpathlineto{\pgfpoint{0.45329950694358345}{0.07840237877506098}}
    \pgfpathlineto{\pgfpoint{0.45329950694358345}{-0.07840334453180331}}
    \pgfpathlineto{\pgfpoint{0.43933991312769727}{-0.1061282429017343}}
    \pgfpathlineto{\pgfpoint{0.4063926179906356}{-0.1387866550035162}}
    \pgfpathlineto{\pgfpoint{0.3678546410511762}{-0.16588533150807783}}
    \pgfpathlineto{\pgfpoint{0.3371231697857909}{-0.17693102308634803}}
    \pgfpathlineto{\pgfpoint{-0.3764698682720557}{-0.16169356514268857}}
    \pgfpathlineto{\pgfpoint{-0.3944099628675368}{-0.15772328458879273}}
    \pgfpathlineto{\pgfpoint{-0.4099758704803143}{-0.14724966111630228}}
    \pgfpathlineto{\pgfpoint{-0.43396985110493147}{-0.11051053207766995}}
    \pgfpathlineto{\pgfpoint{-0.4484212506633208}{-0.05891246295317149}}
    \pgfpathlineto{\pgfpoint{-0.4532995069435834}{0.00010826972869789077}}
    \pgfpathlineto{\pgfpoint{-0.4485740585736087}{0.059115381041558314}}
    \pgfpathlineto{\pgfpoint{-0.4342143437613922}{0.11067259025797227}}
    \pgfpathlineto{\pgfpoint{-0.41018980239450586}{0.14734361665050213}}
    \pgfpathlineto{\pgfpoint{-0.39454366978903876}{0.15777297487265582}}
    \pgfpathlineto{\pgfpoint{-0.3764698682720557}{0.16169217949171047}}
    \pgfpathclose

    \pgfpathmoveto{\pgfpoint{0.13271865580424752}{0.21099658055215992}}
    \pgfpathlineto{\pgfpoint{0.14640536035629512}{0.21031786350943238}}
    \pgfpathlineto{\pgfpoint{0.1537574564883996}{0.19881177469739017}}
    \pgfpathlineto{\pgfpoint{0.16526045907780879}{0.16238122593263837}}
    \pgfpathlineto{\pgfpoint{0.14705384501404595}{0.15750667374937677}}
    \pgfpathlineto{\pgfpoint{0.13271865580424752}{0.21099658055215992}}
    \pgfpathclose

    \pgfpathmoveto{\pgfpoint{0.13271865580424752}{-0.21099658055215995}}
    \pgfpathlineto{\pgfpoint{0.14705384501404595}{-0.15751099866000545}}
    \pgfpathlineto{\pgfpoint{0.16526045907780879}{-0.16238219168938073}}
    \pgfpathlineto{\pgfpoint{0.1537574564883996}{-0.19880160066005706}}
    \pgfpathlineto{\pgfpoint{0.14640536035629512}{-0.21030964827870924}}
    \pgfpathlineto{\pgfpoint{0.13271865580424752}{-0.21099658055215995}}
    \pgfpathclose
    \color{\pgf@body@color}
    \pgfusepath{fill,draw}
\end{pgfscope}
}
    
\beforebackgroundpath{
% Windows:
\begin{pgfscope}
    \pgftransformshift{\centerpoint}
    \pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
    \pgftransformscale{\pgfmathresult}
    
    \pgfpathmoveto{\pgfpoint{-0.3278343587292163}{-0.14804700247958225}}
    \pgfpathlineto{\pgfpoint{-0.2234184193273709}{-0.15031023241047897}}
    \pgfpathlineto{\pgfpoint{-0.21525116152061965}{-0.14108410631462961}}
    \pgfpathlineto{\pgfpoint{-0.21003597013857514}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.28007422369443574}{-0.13072059170758982}}
    \pgfpathlineto{\pgfpoint{-0.30920043509746165}{-0.1357313491830563}}
    \pgfpathlineto{\pgfpoint{-0.3278343587292163}{-0.14804700247958225}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.20348981900264201}{-0.15067134145325653}}
    \pgfpathlineto{\pgfpoint{-0.06450146780296512}{-0.1538205482216657}}
    \pgfpathlineto{\pgfpoint{-0.06439150590049697}{-0.1433681755964485}}
    \pgfpathlineto{\pgfpoint{-0.06919084662824423}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.19919598054747503}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.20370480485136538}{-0.1408899052305777}}
    \pgfpathlineto{\pgfpoint{-0.20348981900264201}{-0.15067134145325653}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.045098155167206846}{-0.1540846616959763}}
    \pgfpathlineto{\pgfpoint{0.15615715204592737}{-0.1585443583742794}}
    \pgfpathlineto{\pgfpoint{0.1406284134709018}{-0.14934034810782904}}
    \pgfpathlineto{\pgfpoint{0.11302876535256408}{-0.1409152584445346}}
    \pgfpathlineto{\pgfpoint{0.025565845773536638}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.057380061564002535}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.05322499815376351}{-0.14451459183370835}}
    \pgfpathlineto{\pgfpoint{-0.045098155167206846}{-0.1540846616959763}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.40326793829427443}{0.13060698932209738}}
    \pgfpathlineto{\pgfpoint{-0.3824075926603322}{0.1357263398448233}}
    \pgfpathlineto{\pgfpoint{-0.3588179344937687}{0.12593398637201397}}
    \pgfpathlineto{\pgfpoint{-0.3514240168957798}{0.12001473733011214}}
    \pgfpathlineto{\pgfpoint{-0.34496142471276847}{0.11392921017083832}}
    \pgfpathlineto{\pgfpoint{-0.3529478130774541}{0.11007500098054127}}
    \pgfpathlineto{\pgfpoint{-0.3657244094702585}{0.09329891199185718}}
    \pgfpathlineto{\pgfpoint{-0.37254805610979685}{0.0726124571577818}}
    \pgfpathlineto{\pgfpoint{-0.3805180685992867}{0.000180701484371307}}
    \pgfpathlineto{\pgfpoint{-0.37254805610979685}{-0.0722854855163738}}
    \pgfpathlineto{\pgfpoint{-0.3657244094702585}{-0.09297209991025879}}
    \pgfpathlineto{\pgfpoint{-0.3529478130774541}{-0.10974802933913329}}
    \pgfpathlineto{\pgfpoint{-0.34496142471276847}{-0.11360265842366608}}
    \pgfpathlineto{\pgfpoint{-0.3514240168957798}{-0.11968776568870415}}
    \pgfpathlineto{\pgfpoint{-0.3588179344937687}{-0.125607014730606}}
    \pgfpathlineto{\pgfpoint{-0.3824075926603322}{-0.1353993682034153}}
    \pgfpathlineto{\pgfpoint{-0.40326793829427443}{-0.13026868053632312}}
    \pgfpathlineto{\pgfpoint{-0.4222685883138931}{-0.10640394125801027}}
    \pgfpathlineto{\pgfpoint{-0.43333610263538563}{-0.07768028665777657}}
    \pgfpathlineto{\pgfpoint{-0.44306093711508027}{1.652283817825885e-5}}
    \pgfpathlineto{\pgfpoint{-0.44306093711508027}{0.00034488013056435516}}
    \pgfpathlineto{\pgfpoint{-0.43333610263538563}{0.07800725829918456}}
    \pgfpathlineto{\pgfpoint{-0.4222685883138931}{0.10673106826028549}}
    \pgfpathlineto{\pgfpoint{-0.40326793829427443}{0.13060698932209738}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{0.08894048278100244}{0.12330964739833968}}
    \pgfpathlineto{\pgfpoint{0.19794922533389572}{0.14278056300605982}}
    \pgfpathlineto{\pgfpoint{0.20644788466624256}{0.13751550918351546}}
    \pgfpathlineto{\pgfpoint{0.222695482172937}{0.06873333144353315}}
    \pgfpathlineto{\pgfpoint{0.22845193821962387}{-5.4754208346744125e-5}}
    \pgfpathlineto{\pgfpoint{0.2232262704763964}{-0.06884897871395386}}
    \pgfpathlineto{\pgfpoint{0.2065276645710423}{-0.1376495814130026}}
    \pgfpathlineto{\pgfpoint{0.19806679571991634}{-0.14278194865703794}}
    \pgfpathlineto{\pgfpoint{0.08894048278100244}{-0.12328122055857689}}
    \pgfpathlineto{\pgfpoint{0.08393954243276867}{-0.1201782021561044}}
    \pgfpathlineto{\pgfpoint{0.08264206924418414}{-0.11443908774135557}}
    \pgfpathlineto{\pgfpoint{0.09009859307272902}{-0.05721800915724597}}
    \pgfpathlineto{\pgfpoint{0.09258411501205184}{9.964090215246757e-6}}
    \pgfpathlineto{\pgfpoint{0.09009859307272902}{0.05724005780356717}}
    \pgfpathlineto{\pgfpoint{0.08264206924418414}{0.11446751458111835}}
    \pgfpathlineto{\pgfpoint{0.08393954243276867}{0.12019487195726514}}
    \pgfpathlineto{\pgfpoint{0.08894048278100244}{0.12330964739833968}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.045098155167206846}{0.15407991689111186}}
    \pgfpathlineto{\pgfpoint{0.15615715204592737}{0.1585429727233013}}
    \pgfpathlineto{\pgfpoint{0.1406284134709018}{0.14934404737604628}}
    \pgfpathlineto{\pgfpoint{0.11302876535256408}{0.14091770222898686}}
    \pgfpathlineto{\pgfpoint{0.025565845773536638}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.057380061564002535}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.05322499815376351}{0.14451850524798585}}
    \pgfpathlineto{\pgfpoint{-0.045098155167206846}{0.15407991689111186}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.20348981900264201}{0.15066995580227843}}
    \pgfpathlineto{\pgfpoint{-0.06450146780296512}{0.1538191625706876}}
    \pgfpathlineto{\pgfpoint{-0.06439150590049697}{0.14336038235943221}}
    \pgfpathlineto{\pgfpoint{-0.06919084662824423}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.19919598054747503}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.20370480485136538}{0.14089376825754693}}
    \pgfpathlineto{\pgfpoint{-0.20348981900264201}{0.15066995580227843}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.3278343587292163}{0.14804561682860415}}
    \pgfpathlineto{\pgfpoint{-0.2234184193273709}{0.15030926665373662}}
    \pgfpathlineto{\pgfpoint{-0.21525116152061965}{0.14108251071653358}}
    \pgfpathlineto{\pgfpoint{-0.21003597013857514}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.28007422369443574}{0.13072445473455904}}
    \pgfpathlineto{\pgfpoint{-0.30920043509746165}{0.13573569508839667}}
    \pgfpathlineto{\pgfpoint{-0.3278343587292163}{0.14804561682860415}}
    \pgfpathclose
    \color{\pgf@window@color}
    \pgfusepath{fill,draw}
 \end{pgfscope}
 }
 }
% Use these with PGF
\def\pgfsettopcolor#1{\def\pgf@body@color{#1}}%
\def\pgfsetbottomcolor#1{\def\pgf@window@color{#1}}%

% Use these with TikZ
\tikzoption{body color}{\pgfsettopcolor{#1}}
\tikzoption{window color}{\pgfsetbottomcolor{#1}}

\makeatother


==> figures/parking/neural-network.tex <==
\colorlet{myred}{red!80!black}
\colorlet{myblue}{blue!80!black}
\colorlet{mygreen}{green!60!black}
\colorlet{myorange}{orange!70!red!60!black}
\colorlet{mydarkred}{red!30!black}
\colorlet{mydarkblue}{blue!40!black}
\colorlet{mydarkgreen}{green!30!black}
\tikzstyle{node}=[thick,circle,draw=myblue,minimum size=10,inner sep=0.5,outer sep=0.6]
\tikzstyle{node in}=[node,green!20!black,draw=mygreen!30!black,fill=mygreen!25]
\tikzstyle{node hidden}=[node,blue!20!black,draw=myblue!30!black,fill=myblue!20]
\tikzstyle{node convol}=[node,orange!20!black,draw=myorange!30!black,fill=myorange!20]
\tikzstyle{node out}=[node,red!20!black,draw=myred!30!black,fill=myred!20]
\tikzstyle{connect}=[thick,mydarkblue] %,line cap=round
\tikzstyle{connect arrow}=[-{Latex[length=4,width=3.5]},thick,mydarkblue,shorten <=0.5,shorten >=1]
\tikzset{ % node styles, numbered for easy mapping with \nstyle
  node 1/.style={node in},
  node 2/.style={node hidden},
  node 3/.style={node out},
}
% [x=1.1cm,y=0.8cm]
\begin{tikzpicture}[x=1.1cm,y=0.8cm]
  % input nodes
  \node[node 1] (N1-1) at (0, 0) {\scriptsize$x$};
  \node[node 1] (N1-2) at (0, -1) {\scriptsize$y$};

  % hidden nodes 
  \node[node 2] (N2-1) at (1, 1) {};
  \node[node 2] (N2-2) at (1, 0) {};
  \node[node 2] (N2-3) at (1, -1) {};
  \node[node 2] (N2-4) at (1, -2) {};
  \foreach \i in {1,2}{
  \foreach \j in {1,...,4}{
    \draw[connect,white,line width=1.2] (N1-\i) -- (N2-\j);
    \draw[connect] (N1-\i) -- (N2-\j);
        }
  }
  % output nodes
  \node[node 3] (N3-1) at (2, 0.5) {\scriptsize$1$};
  \node[node 3] (N3-2) at (2, -0.5) {\scriptsize$2$};
  \node[node 3] (N3-3) at (2, -1.5) {\scriptsize \scriptsize$16$};
  \foreach \i in {1,...,4}{
  \foreach \j in {1,...,3}{
    \draw[connect,white,line width=1.2] (N2-\i) -- (N3-\j);
    \draw[connect] (N2-\i) -- (N3-\j);
        }
  }

  \path (N2-4) --++ (0,1.1) node[midway,scale=1.2] {$\vdots$};
  \path (N3-3) --++ (0,1.1) node[midway,scale=1.2] {$\vdots$};
  
  % \foreachitem \N \in \Nnod{ % loop over layers
  %   \def\lay{\Ncnt} % alias of index of current layer
  %   \pgfmathsetmacro\prev{int(\Ncnt-1)} % number of previous layer
  %   \foreach \i [evaluate={\y=\N/2-\i; \x=\lay; \n=\nstyle;}] in {1,...,\N}{ % loop over nodes
      
  %     % NODES
  %   \node[node \n] (N\lay-\i) at (\x,\y) {};
  %     % CONNECTIONS
  %     \ifnum\lay>1 % connect to previous layer
  %       \foreach \j in {1,...,\Nnod[\prev]}{ % loop over nodes in previous layer
  %         \draw[connect,white,line width=1.2] (N\prev-\j) -- (N\lay-\i);
  %         \draw[connect] (N\prev-\j) -- (N\lay-\i);
  %         %\draw[connect] (N\prev-\j.0) -- (N\lay-\i.180); % connect to left
  %       }
  %     \fi % else: nothing to connect first layer
      
  %   }
  %   \ifnum\lay>1
  %   \path (N\lay-\N) --++ (0,1+\yshift) node[midway,scale=1.5] {$\vdots$};
  %   \fi
  % }
\end{tikzpicture}

==> figures/parking/parking-4x4.tex <==
% \def\bias{5.4}
% % 4.6
%\begin{figure}
%	\centering
%	\begin{tikzpicture}[scale = 0.7]
%	bias = 4.5;
%	\draw[black, very thick] (0,0) rectangle (4,4); 
%	\node at (3.95, -0.3) {$4$};
%	\node at (-0.2, -0.3) {$0$};
%	\node at (-0.25, 3.95) {$4$};
%	\node [sedan top,body color=red!30,window color=black!80,minimum width=0.9cm, rotate = 90] at (0.5,1) {};
%	\node [sedan top,body color=blue!30,window color=black!80,minimum width=0.9cm, rotate = 180] at (3.5,3.5) {};
%	\filldraw[color=green!40, fill=green!30, very thick](1.5,3.5) circle (0.14);
%	\filldraw[color=green!40, fill=green!30, very thick](3.5,0.5) circle (0.14);
%	
%	\node at (\bias + 3.95, -0.3) {$4$};
%	\node at (\bias + -0.2, -0.3) {$0$};
%	\node at (\bias + -0.25, 3.95) {$4$};
%	\node at (\bias + -0.25, 3) {$3$};
%	\node at (\bias + -0.25, 2) {$2$};
%	\node at (\bias + -0.25, 1) {$1$};
%	\node at (\bias + 3, -0.3) {$3$};
%	\node at (\bias + 2, -0.3) {$2$};
%	\node at (\bias + 1, -0.3) {$1$};
%	\draw[white, thin, fill = blue!30, opacity=0.4] (\bias + 3, 3) rectangle (\bias + 4, 4); 
%	\draw[white, thin, fill = red!30, opacity=0.4] (\bias + 0, 0) rectangle (\bias + 1, 1); 
%	\draw[white, thin, fill = green!30, opacity=0.4] (\bias + 1, 3) rectangle (\bias + 2, 4); 
%	\draw[white, thin, fill = green!30, opacity=0.4] (\bias + 3, 0) rectangle (\bias + 4, 1); 
%	\draw[black, very thick] (\bias,0) rectangle (\bias+4,4);
%	\draw[black, thick] (\bias, 1) -- (\bias + 4, 1);
%	\draw[black, thick] (\bias, 2) -- (\bias + 4, 2);
%	\draw[black, thick] (\bias, 3) -- (\bias + 4, 3);
%	\draw[black, thick] (\bias + 1, 0) -- (\bias + 1, 4);
%	\draw[black, thick] (\bias + 2, 0) -- (\bias + 2, 4);
%	\draw[black, thick] (\bias + 3, 0) -- (\bias + 3, 4);
%	\filldraw[color=green!40, fill=green!30, very thick](\bias + 1.5,3.5) circle (0.14);
%	\filldraw[color=green!40, fill=green!30, very thick](\bias + 3.5,0.5) circle (0.14);
%    \node [sedan top,body color=blue!30,window color=black!80,minimum width=0.9cm, rotate = 180] at (\bias + 3.5,3.5) {};	
%	\node [sedan top,body color=red!30,window color=black!80,minimum width=0.9cm, rotate = 90] at (\bias + 0.5,1) {};	
%% 	\node [sedan top,draw=black!,fill=black!60,minimum width=5cm,rotate=20] at (5,1) {}; 
%	\end{tikzpicture}
%\end{figure}

% \begin{figure}
% 	\centering
% 	\begin{tikzpicture}[scale = 0.7]
% 	bias = 4.5;
%   	\draw[white, thin, fill = green!30, opacity=0.8] (2, 3) rectangle (3, 4); 
% 	\draw[black, very thick] (0,0) rectangle (4,4);
%     \draw[black, thick] (2, 4) -- (2, 3);
% 	\draw[black, thick] (2, 3) -- (3, 3);
% 	\draw[black, thick] (3, 3) -- (3, 4);
% 	\node at (3.95, -0.3) {$4$};
% 	\node at (-0.2, -0.3) {$0$};
% 	\node at (-0.25, 3.95) {$4$};
%  	\node at (-0.25, 3) {$3$};
% 	\node at (-0.25, 2) {$2$};
% 	\node at (-0.25, 1) {$1$};
% 	\node at (3, -0.3) {$3$};
% 	\node at (2, -0.3) {$2$};
% 	\node at (1, -0.3) {$1$};
% 	\node [sedan top,body color=red!30,window color=black!80,minimum width=0.9cm, rotate = 90] at (0.5,1) {};
% 	%\node [sedan top,body color=blue!30,window color=black!80,minimum width=0.9cm, rotate = 180] at (3.5,3.5) {};
% 	% \filldraw[color=green!40, fill=green!30, very thick](2.5,3.5) circle (0.14);
% 	%\filldraw[color=green!40, fill=green!30, very thick](3.5,0.5) circle (0.14);
	
% 	% \node at (\bias + 3.95, -0.3) {$4$};
% 	% \node at (\bias + -0.2, -0.3) {$0$};
% 	% \node at (\bias + -0.25, 3.95) {$4$};
% 	% \node at (\bias + -0.25, 3) {$3$};
% 	% \node at (\bias + -0.25, 2) {$2$};
% 	% \node at (\bias + -0.25, 1) {$1$};
% 	% \node at (\bias + 3, -0.3) {$3$};
% 	% \node at (\bias + 2, -0.3) {$2$};
% 	% \node at (\bias + 1, -0.3) {$1$};
% 	% %\draw[white, thin, fill = blue!30, opacity=0.4] (\bias + 3, 3) rectangle (\bias + 4, 4); 
% 	% \draw[white, thin, fill = red!30, opacity=0.4] (\bias + 0, 0) rectangle (\bias + 1, 1); 
% 	% \draw[white, thin, fill = green!30, opacity=0.4] (\bias + 2, 3) rectangle (\bias + 3, 4); 
% 	% %\draw[white, thin, fill = green!30, opacity=0.4] (\bias + 3, 0) rectangle (\bias + 4, 1); 
% 	% \draw[black, very thick] (\bias,0) rectangle (\bias+4,4);
% 	% \draw[black, thick] (\bias, 1) -- (\bias + 4, 1);
% 	% \draw[black, thick] (\bias, 2) -- (\bias + 4, 2);
% 	% \draw[black, thick] (\bias, 3) -- (\bias + 4, 3);
% 	% \draw[black, thick] (\bias + 1, 0) -- (\bias + 1, 4);
% 	% \draw[black, thick] (\bias + 2, 0) -- (\bias + 2, 4);
% 	% \draw[black, thick] (\bias + 3, 0) -- (\bias + 3, 4);
% 	% \filldraw[color=green!40, fill=green!30, very thick](\bias + 2.5,3.5) circle (0.14);
% 	%\filldraw[color=green!40, fill=green!30, very thick](\bias + 3.5,0.5) circle (0.14);
%    	% \node [sedan top,body color=blue!30,window color=black!80,minimum width=0.9cm, rotate = 180] at (\bias + 3.5,3.5) {};	
% 	% \node [sedan top,body color=red!30,window color=black!80,minimum width=0.9cm, rotate = 90] at (\bias + 0.5,1) {};	
% % 	\node [sedan top,draw=black!,fill=black!60,minimum width=5cm,rotate=20] at (5,1) {}; 
% 	\end{tikzpicture}
% \end{figure}

\begin{tikzpicture}[scale = 0.6]
	bias = 4.5;
  	\draw[white, thin, fill = green!30, opacity=0.8] (2, 3) rectangle (3, 4); 
	\draw[black, very thick] (0,0) rectangle (4,4);
    \draw[black, thick] (2, 4) -- (2, 3);
	\draw[black, thick] (2, 3) -- (3, 3);
	\draw[black, thick] (3, 3) -- (3, 4);
	\node at (3.95, -0.3) {\scriptsize$4$};
	\node at (-0.2, -0.3) {\scriptsize$0$};
	\node at (-0.25, 3.95) {\scriptsize$4$};
 	\node at (-0.25, 3) {\scriptsize$3$};
	\node at (-0.25, 2) {\scriptsize$2$};
	\node at (-0.25, 1) {\scriptsize$1$};
	\node at (3, -0.3) {\scriptsize$3$};
	\node at (2, -0.3) {\scriptsize$2$};
	\node at (1, -0.3) {\scriptsize$1$};
	\node [sedan top,body color=red!30,window color=black!80,minimum width=0.6cm, rotate = 90] at (0.5,0.5) {};
	%\node [sedan top,body color=blue!30,window color=black!80,minimum width=0.9cm, rotate = 180] at (3.5,3.5) {};
	% \filldraw[color=green!40, fill=green!30, very thick](2.5,3.5) circle (0.14);
	%\filldraw[color=green!40, fill=green!30, very thick](3.5,0.5) circle (0.14);
	
	% \node at (\bias + 3.95, -0.3) {$4$};
	% \node at (\bias + -0.2, -0.3) {$0$};
	% \node at (\bias + -0.25, 3.95) {$4$};
	% \node at (\bias + -0.25, 3) {$3$};
	% \node at (\bias + -0.25, 2) {$2$};
	% \node at (\bias + -0.25, 1) {$1$};
	% \node at (\bias + 3, -0.3) {$3$};
	% \node at (\bias + 2, -0.3) {$2$};
	% \node at (\bias + 1, -0.3) {$1$};
	% %\draw[white, thin, fill = blue!30, opacity=0.4] (\bias + 3, 3) rectangle (\bias + 4, 4); 
	% \draw[white, thin, fill = red!30, opacity=0.4] (\bias + 0, 0) rectangle (\bias + 1, 1); 
	% \draw[white, thin, fill = green!30, opacity=0.4] (\bias + 2, 3) rectangle (\bias + 3, 4); 
	% %\draw[white, thin, fill = green!30, opacity=0.4] (\bias + 3, 0) rectangle (\bias + 4, 1); 
	% \draw[black, very thick] (\bias,0) rectangle (\bias+4,4);
	% \draw[black, thick] (\bias, 1) -- (\bias + 4, 1);
	% \draw[black, thick] (\bias, 2) -- (\bias + 4, 2);
	% \draw[black, thick] (\bias, 3) -- (\bias + 4, 3);
	% \draw[black, thick] (\bias + 1, 0) -- (\bias + 1, 4);
	% \draw[black, thick] (\bias + 2, 0) -- (\bias + 2, 4);
	% \draw[black, thick] (\bias + 3, 0) -- (\bias + 3, 4);
	% \filldraw[color=green!40, fill=green!30, very thick](\bias + 2.5,3.5) circle (0.14);
	%\filldraw[color=green!40, fill=green!30, very thick](\bias + 3.5,0.5) circle (0.14);
   	% \node [sedan top,body color=blue!30,window color=black!80,minimum width=0.9cm, rotate = 180] at (\bias + 3.5,3.5) {};	
	% \node [sedan top,body color=red!30,window color=black!80,minimum width=0.9cm, rotate = 90] at (\bias + 0.5,1) {};	
% 	\node [sedan top,draw=black!,fill=black!60,minimum width=5cm,rotate=20] at (5,1) {}; 
	\end{tikzpicture}

==> figures/parking/parking-4x4_spots.tex <==
\begin{tikzpicture}[scale = 0.6]
	bias = 4.5;
  	%\draw[white, thin, fill = green!30, opacity=0.8] (2, 3) rectangle (3, 4); 
  	%\draw[white, thin, fill = green!30, opacity=0.8] (3, 0) rectangle (4, 1); 

    \filldraw[color=green!40, fill=green!30, very thick](2.5,3.5) circle (0.14);
    \node  at (2,3.25) {\scriptsize $\mathit{ps}_{\scale{.75}{1}}$};

    \filldraw[color=green!40, fill=green!30, very thick](3.5,0.5) circle (0.14);
    \node  at (3,0.25) {\scriptsize $\mathit{ps}_{\scale{.75}{2}}$};

    \draw[black, very thick] (0,0) rectangle (4,4);
    %\draw[black, thick] (2, 4) -- (2, 3);
	%\draw[black, thick] (2, 3) -- (3, 3);
	%\draw[black, thick] (3, 3) -- (3, 4);
    %\draw[black, thick] (3, 0) -- (3, 1);
	%\draw[black, thick] (3, 1) -- (4, 1);
	\node at (3.95, -0.3) {\scriptsize$4$};
	\node at (-0.2, -0.3) {\scriptsize$0$};
	\node at (-0.25, 3.95) {\scriptsize$4$};
 	\node at (-0.25, 3) {\scriptsize$3$};
	\node at (-0.25, 2) {\scriptsize$2$};
	\node at (-0.25, 1) {\scriptsize$1$};
	\node at (3, -0.3) {\scriptsize$3$};
	\node at (2, -0.3) {\scriptsize$2$};
	\node at (1, -0.3) {\scriptsize$1$};
	\node [sedan top,body color=red!30,window color=black!80,minimum width=0.6cm, rotate = 90] at (0.5,0.5) {};
	%\node [sedan top,body color=blue!30,window color=black!80,minimum width=0.9cm, rotate = 180] at (3.5,3.5) {};
	% \filldraw[color=green!40, fill=green!30, very thick](2.5,3.5) circle (0.14);
	%\filldraw[color=green!40, fill=green!30, very thick](3.5,0.5) circle (0.14);
	
	% \node at (\bias + 3.95, -0.3) {$4$};
	% \node at (\bias + -0.2, -0.3) {$0$};
	% \node at (\bias + -0.25, 3.95) {$4$};
	% \node at (\bias + -0.25, 3) {$3$};
	% \node at (\bias + -0.25, 2) {$2$};
	% \node at (\bias + -0.25, 1) {$1$};
	% \node at (\bias + 3, -0.3) {$3$};
	% \node at (\bias + 2, -0.3) {$2$};
	% \node at (\bias + 1, -0.3) {$1$};
	% %\draw[white, thin, fill = blue!30, opacity=0.4] (\bias + 3, 3) rectangle (\bias + 4, 4); 
	% \draw[white, thin, fill = red!30, opacity=0.4] (\bias + 0, 0) rectangle (\bias + 1, 1); 
	% \draw[white, thin, fill = green!30, opacity=0.4] (\bias + 2, 3) rectangle (\bias + 3, 4); 
	% %\draw[white, thin, fill = green!30, opacity=0.4] (\bias + 3, 0) rectangle (\bias + 4, 1); 
	% \draw[black, very thick] (\bias,0) rectangle (\bias+4,4);
	% \draw[black, thick] (\bias, 1) -- (\bias + 4, 1);
	% \draw[black, thick] (\bias, 2) -- (\bias + 4, 2);
	% \draw[black, thick] (\bias, 3) -- (\bias + 4, 3);
	% \draw[black, thick] (\bias + 1, 0) -- (\bias + 1, 4);
	% \draw[black, thick] (\bias + 2, 0) -- (\bias + 2, 4);
	% \draw[black, thick] (\bias + 3, 0) -- (\bias + 3, 4);
	% \filldraw[color=green!40, fill=green!30, very thick](\bias + 2.5,3.5) circle (0.14);
	%\filldraw[color=green!40, fill=green!30, very thick](\bias + 3.5,0.5) circle (0.14);
   	% \node [sedan top,body color=blue!30,window color=black!80,minimum width=0.9cm, rotate = 180] at (\bias + 3.5,3.5) {};	
	% \node [sedan top,body color=red!30,window color=black!80,minimum width=0.9cm, rotate = 90] at (\bias + 0.5,1) {};	
% 	\node [sedan top,draw=black!,fill=black!60,minimum width=5cm,rotate=20] at (5,1) {}; 
	\end{tikzpicture}

==> figures/parking/parking-obstacle-4x4.tex <==
\begin{tikzpicture}[scale = 0.7]
	bias = 4.5;
%  	\draw[white, thin, fill = green!30, opacity=0.8] (2, 3) rectangle (3, 4); 
    \filldraw[color=green!40, fill=green!30, very thick](2.5,3.5) circle (0.14);
     \draw[white, thin, fill = black!30, opacity=0.8] (1, 1) rectangle (2, 2);
	\draw[black, very thick] (0,0) rectangle (4,4);
    %\draw[black, thick] (2, 4) -- (2, 3);
	%\draw[black, thick] (2, 3) -- (3, 3);
	%\draw[black, thick] (3, 3) -- (3, 4);
    \draw[black, thick] (1, 2) -- (1, 1);
    \draw[black, thick] (1, 1) -- (2, 1);
    \draw[black, thick] (2, 1) -- (2, 2);
    \draw[black, thick] (1, 1) -- (2, 2);
    \draw[black, thick] (1, 2) -- (2, 1);
    \draw[black, thick] (1, 2) -- (2, 2);
	\node at (3.95, -0.3) {$4$};
	\node at (-0.2, -0.3) {$0$};
	\node at (-0.25, 3.95) {$4$};
 	\node at (-0.25, 3) {$3$};
	\node at (-0.25, 2) {$2$};
	\node at (-0.25, 1) {$1$};
	\node at (3, -0.3) {$3$};
	\node at (2, -0.3) {$2$};
	\node at (1, -0.3) {$1$};
	\node [sedan top,body color=red!30,window color=black!80,minimum width=0.9cm, rotate = 90] at (0.5,1) {};
\end{tikzpicture}

==> figures/parking/parking-obstacle-8x8.tex <==
\begin{tikzpicture}[scale = 0.6]
  	\draw[white, thin, fill = green!30, opacity=0.8] (6, 7) rectangle (8, 8); 
    % obstacles
    \draw[white, thin, fill = black!30, opacity=0.8] (4, 0) rectangle (5, 1);
    \draw[white, thin, fill = black!30, opacity=0.8] (7, 2) rectangle (8, 3);
    \draw[white, thin, fill = black!30, opacity=0.8] (4, 4) rectangle (5, 5);
    \draw[white, thin, fill = black!30, opacity=0.8] (2, 7) rectangle (4, 8);
     \draw[black, very thick] (0,0) rectangle (8,8);
    \draw[black, thick] (6, 8) -- (6, 7);
	\draw[black, thick] (6, 7) -- (8, 7);
    \draw[black, thick] (4, 0) -- (4, 1);
    \draw[black, thick] (4, 1) -- (5, 1);
    \draw[black, thick] (5, 1) -- (5, 0);
    \draw[black, thick] (4, 0) -- (5, 1);
    \draw[black, thick] (4, 1) -- (5, 0);
    \draw[black, thick] (7, 3) -- (7, 2);
    \draw[black, thick] (7, 2) -- (8, 2);
    \draw[black, thick] (8, 3) -- (7, 3);
    \draw[black, thick] (7, 3) -- (8, 2);
    \draw[black, thick] (7, 2) -- (8, 3);
    \draw[black, thick] (4, 5) -- (4, 4);
    \draw[black, thick] (4, 4) -- (5, 4);
    \draw[black, thick] (5, 4) -- (5, 5);
    \draw[black, thick] (5, 5) -- (4, 5);
    \draw[black, thick] (4, 5) -- (5, 4);
    \draw[black, thick] (4, 4) -- (5, 5);
    \draw[black, thick] (2, 8) -- (2, 7);
    \draw[black, thick] (2, 7) -- (4, 7);
    \draw[black, thick] (4, 7) -- (4, 8);
    \draw[black, thick] (3, 8) -- (3, 7);
    \draw[black, thick] (2, 8) -- (3, 7);
    \draw[black, thick] (2, 7) -- (3, 8);
    \draw[black, thick] (3, 8) -- (4, 7);
    \draw[black, thick] (4, 8) -- (3, 7);
	\node at (-0.2, -0.3) {$0$};
    \node at (-0.25, 7.95) {$8$};
 	\node at (-0.25, 7) {$7$};
	\node at (-0.25, 6) {$6$};
	\node at (-0.25, 5) {$5$};
	\node at (-0.25, 4) {$4$};
 	\node at (-0.25, 3) {$3$};
	\node at (-0.25, 2) {$2$};
	\node at (-0.25, 1) {$1$};
  	\node at (7.95, -0.3) {$8$};
	\node at (7, -0.3) {$7$};
	\node at (6, -0.3) {$6$};
	\node at (5, -0.3) {$5$};
 	\node at (4, -0.3) {$4$};
	\node at (3, -0.3) {$3$};
	\node at (2, -0.3) {$2$};
	\node at (1, -0.3) {$1$};
	\node [sedan top,body color=red!30,window color=black!80,minimum width=0.9cm, rotate = 90] at (1.5,1) {};
\end{tikzpicture}

==> figures/parking/robustness_parking.tex <==
%robustness_data_points = "dp, avgp, maxp, minp\n"
%robustness_data_regions = "dr, avgr, maxr, minr\n"
\newcommand{\colorp}{orange}
\newcommand{\colorr}{teal}
\scriptsize{
\hspace{-0.0cm}
\begin{tikzpicture}
\begin{axis}[
    %no markers,
    title style={yshift=-2ex},
    title={\emph{$4 \times 4$ with obstacle $(\beta = 0.8)$}},
    ylabel={\emph{value}},
    %y label style={at={(axis description cs:0.075,.5)},anchor=south},
    xlabel={\emph{disturbance size}},
    xmin=0, xmax=0.20, %34
    xtick={0,0.05,0.10,0.15,0.20,0.25,0.30}, %34
    ymin=-2100, ymax=2100,
    ytick={-2000,-1500,-1000, -500, -0, 500, 1000, 1500, 2000},
    xmajorgrids=true,
        xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
    },
    scaled x ticks=false,
    grid style=dashed,
    grid=both,
    height=0.8\textwidth,
    width=\textwidth,
    legend entries={
                {\emph{particle-based}},
                {\emph{region-based}}
                },
    legend style={at={(0.05,0.4)},
                anchor=north west, 
                nodes={scale=0.9, transform shape}}            
]
\addlegendimage{mark=square*,\colorp,mark size=1.5pt}
\addlegendimage{mark=*,teal,\colorr,mark size=1.5pt}
]

% \addplot[name path=minp, mark=,\colorp,opacity=0.5,mark size=0.5pt] table [x=dp, y=minp, col sep=comma]{figures/parking/robustness_parking_data_points.csv};

\addplot[mark=square*,very thick,\colorp,opacity=1.0,mark size=0.5pt] table [x=dp, y=avgp, col sep=comma]{figures/parking/robustness_parking_data_points.csv};

% \addplot[name path=maxp, mark=,\colorp,opacity=0.5,mark size=0.5pt] table [x=dp, y=maxp, col sep=comma]{figures/parking/robustness_parking_data_points.csv};

% \addplot[opacity=.40,\colorp!20] fill between[of=minp and maxp];

%%

% \addplot[name path=minr, mark=,\colorr,opacity=0.5,mark size=0.5pt] table [x=dr, y=minr, col sep=comma]{figures/parking/robustness_parking_data_regions.csv};

\addplot[mark=*,very thick,\colorr,opacity=1.0,mark size=0.5pt] table [x=dr, y=avgr, col sep=comma]{figures/parking/robustness_parking_data_regions.csv};

% \addplot[name path=maxr, mark=,\colorr,opacity=0.5,mark size=0.5pt] table [x=dr, y=maxr, col sep=comma]{figures/parking/robustness_parking_data_regions.csv};

% \addplot[opacity=.40,\colorr!20] fill between[of=minr and maxr];

\end{axis}
\end{tikzpicture}
}

==> figures/region_refinement_example.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[scale=0.8, transform shape]
        \def\x{0}
        \draw[very thin] (\x+0,0) rectangle (\x+4,4);
        \node[teal, thick, regular polygon, regular polygon sides=5, draw, inner sep=0.25cm] (r) at (\x+1,0.5) {};
        \node[] at(\x+1,-0.35) {\large $\phi$};
        %%%
        \def\x{4.5}
        \draw[very thin] (\x+0,0) rectangle (\x+4,4);
        \draw[very thin] (\x+3,4) -- (\x+2,0);
        \draw[very thin] (\x+0,2) -- (\x+2.5,2);
        \node[orange, thick, densely dotted, regular polygon, regular polygon sides=5, draw, inner sep=0.25cm] (r11) at (\x+1,2) {};
        \node[purple, thick, densely dotted, regular polygon, regular polygon sides=5, draw, inner sep=0.25cm] (r21) at (\x+2.25,0.5) {};
        %\draw[orange, thin, densely dotted,-{Latex[length=1.5mm]}] (r) |- (r11.north west) node [pos=0.8, yshift=0.25cm]{\small $\delta_1$};
        %\draw[purple, thin, densely dotted,-{Latex[length=1.5mm]}] (r.east) -- (r21.west) node [pos=0.45, yshift=0.25cm]{\small $\delta_2$};
        \draw[orange, thin, densely dotted,-{Latex[length=1.5mm]}] (r) |- (r11.north west) node [pos=0.8, yshift=0.25cm]{\small $0.6$};
        \draw[purple, thin, densely dotted,-{Latex[length=1.5mm]}] (r.east) -- (r21.west) node [pos=0.43, yshift=0.25cm]{\small $0.4$};
        \node[] at(\x+0.25,3.75) {$10$};
        \node[] at(\x+0.25,0.25) {$20$};
        \node[] at(\x+3.8,3.75) {$5$};
        \node[] at(\x+2,-0.35) {\large $\Phi_{R}^a$};
        %%%
        \def\x{9.0}
        \node[orange, thick, densely dotted, regular polygon, regular polygon sides=5, draw, inner sep=0.25cm] (r12) at (\x+1,2) {};
        \draw[orange, thick, densely dotted] (r12.west) --(r12.east);
        \node[purple, thick, densely dotted, regular polygon, regular polygon sides=5, draw, inner sep=0.25cm] (r22) at (\x+2.25,0.5) {};
        \draw[purple, thick, densely dotted] (r22.north) -- (r22.corner 3);
        \draw[thin, densely dotted,-{Latex[length=1.5mm]}] (r11.north east) -- (r12.north west) node [pos=0.8, yshift=0.25cm]{}; %{\small $0.6$};
        \draw[thin, densely dotted,-{Latex[length=1.5mm]}] (r21.east) -- (r22.west) node [pos=0.475, yshift=0.25cm]{}; %{\small $0.4$};
        \node[draw, circle, fill=black, inner sep=0.5pt] () at (\x+1,2.15) (v1) {};
        \node[draw, circle, fill=black, inner sep=0.5pt] () at (\x+1,1.85) (v2) {};
        \node[draw, circle, fill=black, inner sep=0.5pt] () at (\x+2.0,0.6) (v3) {};
        \node[draw, circle, fill=black, inner sep=0.5pt] () at (\x+2.4,0.6) (v4) {};
        \draw[thin,] (v1.center) -- (\x+1,2.75) node [pos=1.25] {\small $6$};
        \draw[thin,] (v2.center) -- (\x+1,1.25) node [pos=1.25] {\small $12$};
        \draw[thin,] (v3.center) -- (\x+2.0,1.2) node [pos=1.25] {\small $8$};
        \draw[thin,] (v4.center) -- (\x+2.4,1.2) node [pos=1.25] {\small $2$};
        %%%
        \def\x{14.0}
        \node[teal, thick, regular polygon, regular polygon sides=5, draw, inner sep=0.25cm] (r1) at (\x+1,0.5) {};
        \draw[teal, thick, densely dotted] (r1.west) -- (r1.east);
        \draw[teal, thick, densely dotted] (r1.north) -- (r1.corner 3);
        \draw[very thin, densely dotted, -{Latex[length=1.5mm]}] (r12.north east) -| (r1.north);
        \draw[very thin, densely dotted, -{Latex[length=1.5mm]}] (r22.east) -- (r1.west);
        \node[draw, circle, fill=black, inner sep=0.5pt] () at (\x+0.75,0.65) (v13) {};
        \node[draw, circle, fill=black, inner sep=0.5pt] () at (\x+1.1,0.65) (v14) {};
        \node[draw, circle, fill=black, inner sep=0.5pt] () at (\x+0.75,0.4) (v23) {};
        \node[draw, circle, fill=black, inner sep=0.5pt] () at (\x+1.1,0.4) (v24) {};
        \draw[thin,] (v13.center) -- (\x+0.6,1.0) node [pos=1.6] {\small $14$};
        \draw[thin,] (v14.center) -- (\x+1.25,1.0) node [pos=1.6] {\small $8$};
        \draw[thin,] (v23.center) -- (\x+0.45,0.2) node [pos=1.6] {\small $20$};
        \draw[thin,] (v24.center) -- (\x+1.4,0.2) node [pos=1.6] {\small $14$};
        \node[] at(\x+1,-0.35) {\large $\phi'$};
    \end{tikzpicture}
    \vspace*{-0.2cm}
    \caption{\revise An example of region refinement during the ISSP algorithm (see Example~\ref{ex:refine}).}\label{region-refinement-fig}
\end{figure}

==> figures/three-transition-representations.tex <==
\begin{figure}[t]
\centering
     \begin{tikzpicture}
     \tikzset{state style/.style={circle, draw, inner sep=0pt,minimum size=13pt},
     every edge/.style = {draw, -stealth', shorten >=1pt}}
     % probability matrices
     \node (Ptable) {
        {\scriptsize
         \begin{tabular}{|c| c c c c|} 
         \hline
         \scriptsize state & \scriptsize $s_0$ & \scriptsize $s_1$ & \scriptsize $s_2$ & \scriptsize  $s_3$ \\ [0.5ex] 
         \hline 
         \scriptsize $s_0$ & \scriptsize 0.4 & \scriptsize 0.3 & \scriptsize 0.2 & \scriptsize 0.1 \\ 
         \scriptsize $s_1$ & \scriptsize 0.3 & \scriptsize 0.3 & \scriptsize 0.3 & \scriptsize 0.1 \\
         \scriptsize $s_2$ & \scriptsize 0.1 & \scriptsize 0.1 & \scriptsize 0.4 & \scriptsize 0.4\\
         \scriptsize $s_3$ & \scriptsize 0.2 & \scriptsize 0.1 & \scriptsize 0.4 & \scriptsize 0.3 \\
         \hline
         \end{tabular}}
     };
     % dynamic Bayesian networks
     \node[below=of Ptable, xshift=-15mm, yshift=8mm] (DBN) {\scriptsize 
        \xymatrix{ 
            {X_1} \ar@{-}[r]   & {X_1} \\
            {X_2} \ar@{-}[ru]  \ar@{-}[r]  \ar@{-}[rd]  & {X_2} \\
            {X_3} \ar@{-}[ru]  \ar@{-}[r]   & {X_3}}
        };
        \node[right=of DBN, xshift=-8mm] (table) {
        {\scriptsize
         \begin{tabular}{|m{0.01\textwidth} c|c|} 
             \hline
             \scriptsize $X_2$ & \scriptsize $X_3$ & \scriptsize $X_2$ \\ [0.3ex] 
             \hline 
             \scriptsize $T$ & \scriptsize $T$ & \scriptsize $1.0$  \\ 
             \scriptsize $T$ & \scriptsize $F$ & \scriptsize $0.9$ \\
             \scriptsize $F$ & \scriptsize $T$ & \scriptsize $0.7$ \\
             \scriptsize $F$ & \scriptsize $F$ & \scriptsize $1.0$\\
             \hline
        \end{tabular}}
        };
        \draw[dashed] (DBN) + (1cm, 0.2cm)  -- ++ (1.4cm, 0.85cm);
        \draw[dashed] (DBN) + (1cm, -0.2cm)  -- ++ (1.4cm, -0.85cm);
     % abstract regions
     {\scriptsize
        \node[left=of Ptable, xshift=75mm, yshift=-15mm] (origin) {};
        \node[above=of origin, xshift=1.1cm, yshift=1cm] {FCP $\Phi$};
        \draw[black, very thick] (origin) + (0.1, 0.1) rectangle ++ (2.1, 2.1);
        % \node[right=of origin, xshift=7mm, yshift=-0.5mm] {$4$};
        \draw[black, thick] (origin) + (0.1, 1) -- ++ (2.1, 1);
        \draw[black, thick] (origin) + (0.1, 1.5) -- ++ (2.1, 1.5);
        \draw[black, thick] (origin) + (0.1, 0.5) -- ++ (2.1, 0.5);
        \draw[black, thick] (origin) + (0.5, 0.1) -- ++ (0.5, 2.1);
        \draw[black, thick] (origin) + (1, 0.1) -- ++ (1, 2.1);
        \draw[black, thick] (origin) + (1.5, 0.1) -- ++ (1.5, 2.1);
        %
        \node[state style, below=of origin, xshift=0.25cm, yshift=-1.1cm] (s0) {$s_0$};
        \node[state style] (s1) [right=of s0, xshift=-0.9cm] {$s_1$};
        \node[state style] (s2) [right=of s1, xshift=-0.9cm] {$s_2$};
        \node[state style] (s3) [right=of s2, xshift=-0.9cm] {$s_3$};
        \node[state style] (s4) [above=of s0, yshift=-0.9cm] {$s_4$};
        \node[state style] (s5) [right=of s4, xshift=-0.9cm] {$s_5$};
        \node[state style] (s6) [right=of s5, xshift=-0.9cm] {$s_6$};
        \node[state style] (s7) [right=of s6, xshift=-0.9cm] {$s_7$};
        \node[state style] (s8) [above=of s4, yshift=-0.9cm] {$s_8$};
        \node[state style] (s9) [right=of s8, xshift=-0.9cm] {$s_9$};
        \node[state style] (s10) [right=of s9, xshift=-0.9cm] {$s_{10}$};
        \node[state style] (s11) [right=of s10, xshift=-0.9cm] {$s_{11}$};
        \node[state style] (s12) [above=of s8, yshift=-0.9cm] {$s_{12}$};
        \node[state style] (s13) [right=of s12, xshift=-0.9cm] {$s_{13}$};
        \node[state style] (s14) [right=of s13, xshift=-0.9cm] {$s_{14}$};
        \node[state style, fill = orange!20] (s15) [right=of s14, xshift=-0.9cm] {$s_{15}$};
        \draw[-{Latex[length=1.5mm]}] (s13) + (0.3cm, 0.85cm)  -- node [left] {\scriptsize abstract states} +(0.3cm, 0.3cm);
        %
        \draw[black, very thick] (origin) + (4.5, 0.1) rectangle ++ (6.6, 2.1);
        \node[above=of origin, xshift=5.6cm, yshift=1cm] {FCP $\Phi'$};
        \draw[black, thick] (origin) + (4.5, 0.7) -- ++ (6.6, 0.7);
        \draw[black, thick] (origin) + (4.5, 1.4) -- ++ (6.6, 1.4);
        \draw[black, thick] (origin) + (5.2, 0.1) -- ++ (5.2, 2.1);
        \draw[black, thick] (origin) + (5.9, 0.1) -- ++ (5.9, 2.1);
        %
        \node[state style, fill = red!20, below=of origin, xshift=5cm, yshift=-0.78cm] (s0p) {$s_0'$};
        \node[state style] (s1p) [right=of s0p, xshift=-0.9cm] {$s_1'$};
        \node[state style] (s2p) [right=of s1p, xshift=-0.9cm] {$s_2'$};
        \node[state style] (s3p) [above=of s0p, yshift=-0.9cm] {$s_3'$};
        \node[state style] (s4p) [right=of s3p, xshift=-0.9cm] {$s_4'$};
        \node[state style] (s5p) [right=of s4p, xshift=-0.9cm] {$s_5'$};
        \node[state style, fill = blue!20] (s6p) [above=of s3p, yshift=-0.9cm] {$s_6'$};
        \node[state style] (s7p) [right=of s6p, xshift=-0.9cm] {$s_7'$};
        \node[state style] (s8p) [right=of s7p, xshift=-0.9cm] {$s_8'$};
        \draw[-{Latex[length=1.5mm]}] (s7p) + (0cm, 1.1cm)  -- node [left, yshift=1mm] {\scriptsize abstract states} +(0cm, 0.4cm);
        %
        %
        \draw[-{Latex[length=1.5mm]}] (origin) + (2.1cm, 1cm)  -- node (arrow) [above] {\scriptsize Assumption 1} node [below] {\scriptsize ISPP} +(4.5cm, 1cm);
     }
     %
     \path (s15) edge [bend left] node [left, yshift=-2mm, xshift=2mm] {\scriptsize $0.2$} (s6p.150) 
     (s15) edge [bend left] node [left, yshift=-2mm, xshift=2mm] {\scriptsize $0.8$} (s0p.150);
        \node[below=of Ptable, yshift=12mm] {\scriptsize $(a)$};
        \node[below=of DBN, xshift=15mm, yshift=13mm] {\scriptsize $(b)$} ;
        \node[below=of origin, xshift=33mm, yshift=-15mm] {\scriptsize $(c)$};
     \end{tikzpicture} 
    \caption{{\revise Representations for transition functions (under an action): $(a)$ probability matrices where the column states are a subset of the row states; $(b)$ dynamic Bayesian networks, where the nodes in the second layer are a subset of the nodes in the first layer; $(c)$ abstract states via regions, where some abstract states in the second FCP $\Phi'$ might not be included by the abstract states in the first FCP $\Phi$. Therefore, probability matrices and dynamic Bayesian networks are valid transition functions independent of the steps. However, abstract states via regions only represent the transitions for a specific step, as the transitions from the abstract states in $\Phi'$ are undefined.}}
    \label{fig:transition-representations}
\end{figure}

==> figures/vcas/robustness_vcas.tex <==
%robustness_data_points = "dp, avgp, maxp, minp\n"
%robustness_data_regions = "dr, avgr, maxr, minr\n"
\newcommand{\colorp}{orange}
\newcommand{\colorr}{teal}
\scriptsize{
\hspace{-0.0cm}
\begin{tikzpicture}
\begin{axis}[
    %no markers,
    title style={yshift=-2ex},
    title={\emph{VCAS $(\beta=0.75)$}},
    ylabel={\emph{value}},
    %y label style={at={(axis description cs:0.075,.5)},anchor=south},
    xlabel={\emph{disturbance size}},
    xmin=0, xmax=20, %30
    xtick={0,5, 10, 15, 20, 25, 30, 35, 40, 45, 50}, %34
    ymin=-3500, ymax=0,
    ytick={0, -500, -1000, -1500, -2000, -2500, -3000},
    xmajorgrids=true,
        xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
    },
    scaled x ticks=false,
    grid style=dashed,
    grid=both,
    height=0.8\textwidth,
    width=\textwidth,
    legend entries={
                {\emph{particle-based}},
                {\emph{region-based}}
                },
    legend style={at={(0.42,0.83)},
                anchor=north west, 
                nodes={scale=0.9, transform shape}}            
]
\addlegendimage{mark=square*,\colorp,mark size=1.5pt}
\addlegendimage{mark=*,teal,\colorr,mark size=1.5pt}
]

% \addplot[name path=minp, mark=,\colorp,opacity=0.5,mark size=0.5pt] table [x=dp, y=minp, col sep=comma]{figures/vcas/robustness_vcas_data_points.csv};

\addplot[mark=square*,very thick,\colorp,opacity=1.0,mark size=0.5pt] table [x=dp, y=avgp, col sep=comma]{figures/vcas/robustness_vcas_data_points_new.csv};

% \addplot[name path=maxp, mark=,\colorp,opacity=0.5,mark size=0.5pt] table [x=dp, y=maxp, col sep=comma]{figures/vcas/robustness_vcas_data_points.csv};

%\addplot[opacity=.40,\colorp!20] fill between[of=minp and maxp];

%%

% \addplot[name path=minr, mark=,\colorr,opacity=0.5,mark size=0.5pt] table [x=dr, y=minr, col sep=comma]{figures/vcas/robustness_vcas_data_regions.csv};

\addplot[mark=*,very thick,\colorr,opacity=1.0,mark size=0.5pt] table [x=dr, y=avgr, col sep=comma]{figures/vcas/robustness_vcas_data_regions_new.csv};

% \addplot[name path=maxr, mark=,\colorr,opacity=0.5,mark size=0.5pt] table [x=dr, y=maxr, col sep=comma]{figures/vcas/robustness_vcas_data_regions.csv};

%\addplot[opacity=.40,\colorr!20] fill between[of=minr and maxr];

\end{axis}
\end{tikzpicture}
}

==> figures/vcas/vcas_3_initial_discounts.tex <==
%\begin{figure}%[h!]
%\centering
\scriptsize{
\hspace{-0.0cm}
\begin{tikzpicture}
\begin{axis}[
    %no markers,
    title style={yshift=-2ex},
    title={},
    %ylabel={\emph{time(s)}},
    %y label style={at={(axis description cs:0.075,.5)},anchor=south},
    xlabel={$\beta$},
    xmin=0.5, xmax=0.95,
    xtick={0.5,0.6,0.7,0.8,0.9,0.95},
    xticklabel={
        \pgfmathparse{\tick <= 0.9 ? 10*\tick : 100*\tick} .\pgfmathprintnumber\pgfmathresult
    },
    ymin=0, ymax=610,
    ytick={0,120,240,360,480,600},
    ymajorgrids=true,
    grid style=dashed,
    height=5.0cm,
    width=\textwidth,
    legend entries={
                {\emph{VCAS}},
                },
    legend style={at={(0.02,0.96)},
                anchor=north west, 
                nodes={scale=0.9, transform shape}}            
]
]
\addplot[mark=+,cyan,opacity=1.0,mark size=1.5pt,thick] table [x=beta, y=time,col sep=comma]{figures/vcas/vcas_3_initial_discounts.csv};
\end{axis}
\end{tikzpicture}
}
%\caption{}
%\label{}
%\end{figure}
